Enriching Diagrams with Algebraic Operations

In this paper, we extend diagrammatic reasoning in monoidal categories with algebraic operations and equations. We achieve this by considering monoidal categories that are enriched in the category of Eilenberg-Moore algebras for a monad. Under the condition that this monad is monoidal and affine, we construct an adjunction between symmetric monoidal categories and symmetric monoidal categories enriched over algebras for the monad. This allows us to devise an extension, and its semantics, of the ZX-calculus with probabilistic choices by freely enriching over convex algebras, which are the algebras of the finite distribution monad. We show how this construction can be used for diagrammatic reasoning of noise in quantum systems.

==> figures/closingbracket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-0.5, -1) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=none] (11) at (0, -0.75) {$\cdots$};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (0, 0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=distribution] (3.center)
			 to (5.center)
			 to (6.center)
			 to (4.center)
			 to (2.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=edge, bend right=15] (1.center) to (9.center);
		\draw [style=edge, bend left=15, looseness=0.75] (2.center) to (10.center);
		\draw [style=edge, bend left=15] (13.center) to (7.center);
		\draw [style=edge, bend right=15] (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/connectivityRules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (-4, 0.5) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (4) at (-11.25, 2) {};
		\node [style=none] (5) at (-9.25, 2) {};
		\node [style=none] (6) at (-10.75, 2) {};
		\node [style=none] (7) at (-10, 1.475) {$\dots$};
		\node [style=none] (8) at (-11.25, -1) {};
		\node [style=none] (9) at (-9.25, -1) {};
		\node [style=none] (10) at (-10.75, -1) {};
		\node [style=none] (11) at (-10, -0.475) {$\dots$};
		\node [style=Green Node] (12) at (-10.25, 0.5) {};
		\node [style=Green Node] (13) at (-10.25, 0.5) {$\alpha$};
		\node [style=txtnobold] (14) at (-10.25, -1) {$m$};
		\node [style=txtnobold] (15) at (-10.25, 2) {$n$};
		\node [style=none] (16) at (6, 0.5) {};
		\node [style=none] (17) at (7, 0.5) {};
		\node [style=none] (20) at (-5, 2) {};
		\node [style=none] (21) at (-5, 0.5) {};
		\node [style=none] (22) at (-4, 2) {};
		\node [style=none] (23) at (-4, 0.5) {};
		\node [style=none] (25) at (-2, 1.5) {};
		\node [style=none] (26) at (-2, -0.5) {};
		\node [style=txtnobold] (27) at (-3, 0.5) {$=$};
		\node [style=none] (32) at (6, 1.5) {};
		\node [style=none] (33) at (6, 0.5) {};
		\node [style=none] (34) at (8, 0.5) {};
		\node [style=none] (35) at (8, -0.5) {};
		\node [style=none] (40) at (7, 0.5) {};
		\node [style=none] (41) at (8, 0.5) {};
		\node [style=none] (42) at (2, 0.5) {};
		\node [style=none] (43) at (1, 0.5) {};
		\node [style=none] (44) at (2, 1.5) {};
		\node [style=none] (45) at (2, 0.5) {};
		\node [style=none] (46) at (0, 0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (1, 0.5) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=none] (50) at (4, 1.5) {};
		\node [style=none] (51) at (4, -0.5) {};
		\node [style=txtnobold] (52) at (3, 0.5) {$=$};
		\node [style=txtnobold] (53) at (-5.75, -2.75) {$=$};
		\node [style=txtnobold] (54) at (-4.75, -2.75) {$=$};
		\node [style=txtnobold] (55) at (-3.75, -2.75) {$=$};
		\node [style=txtnobold] (56) at (5, 0.5) {$=$};
		\node [style=txtnobold] (57) at (8, -4.25) {$=$};
		\node [style=txtnobold] (58) at (2, -4.25) {$=$};
		\node [style=none] (63) at (0, -4) {};
		\node [style=none] (65) at (1, -4) {};
		\node [style=none] (66) at (0, -4) {};
		\node [style=none] (67) at (0, -4) {};
		\node [style=none] (68) at (0, -5) {};
		\node [style=none] (69) at (1, -4) {};
		\node [style=none] (70) at (1, -5) {};
		\node [style=none] (75) at (6, -4.25) {};
		\node [style=none] (76) at (7, -4.25) {};
		\node [style=none] (77) at (6, -4.25) {};
		\node [style=none] (78) at (6, -4.25) {};
		\node [style=none] (79) at (6, -3.25) {};
		\node [style=none] (80) at (7, -4.25) {};
		\node [style=none] (81) at (7, -3.25) {};
		\node [style=none] (82) at (3, -4.5) {};
		\node [style=none] (83) at (4, -4.5) {};
		\node [style=none] (84) at (3, -4.5) {};
		\node [style=none] (85) at (3, -4.5) {};
		\node [style=none] (87) at (4, -4.5) {};
		\node [style=none] (88) at (9, -4) {};
		\node [style=none] (89) at (10, -4) {};
		\node [style=none] (90) at (9, -4) {};
		\node [style=none] (91) at (9, -4) {};
		\node [style=none] (93) at (10, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90] (1.center) to (2.center);
		\draw [style=none, in=-90, out=90] (3.center) to (0.center);
		\draw [style=none, bend left] (12) to (4.center);
		\draw [style=none, bend left=15] (12) to (6.center);
		\draw [style=none, bend right=15] (12) to (5.center);
		\draw [style=none, bend right] (12) to (8.center);
		\draw [style=none, bend right=15] (12) to (10.center);
		\draw [style=none, bend left=15] (12) to (9.center);
		\draw [style=none, bend right=90, looseness=3.00] (16.center) to (17.center);
		\draw [style=none, in=-90, out=90] (21.center) to (22.center);
		\draw [style=none, in=-90, out=90] (23.center) to (20.center);
		\draw (25.center) to (26.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw [style=none, bend left=90, looseness=3.00] (40.center) to (41.center);
		\draw [style=none, bend left=90, looseness=3.00] (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw [style=none, bend right=90, looseness=3.00] (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw [style=none, bend right=90, looseness=2.50] (65.center) to (66.center);
		\draw [style=none, in=-90, out=90] (68.center) to (69.center);
		\draw [style=none, in=-90, out=90] (70.center) to (67.center);
		\draw [style=none, bend left=90, looseness=2.50] (76.center) to (77.center);
		\draw [style=none, in=90, out=-90] (79.center) to (80.center);
		\draw [style=none, in=90, out=-90] (81.center) to (78.center);
		\draw [style=none, bend right=90, looseness=2.50] (83.center) to (84.center);
		\draw [style=none, bend left=90, looseness=2.50] (89.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/depolarizing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 3.75) {};
		\node [style=Green Node] (24) at (0.5, 0.75) {$\pi$};
		\node [style=Red Node] (26) at (-0.5, 0) {$\pi$};
		\node [style=Red Node] (27) at (0.5, -0.75) {$\pi$};
		\node [style=Green Node] (32) at (1.25, 0) {$\pi$};
		\node [style=txtnobold] (33) at (-1.5, 2) {$1-p$};
		\node [style=txtnobold] (34) at (1.2, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (35) at (0.19, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (36) at (-0.55, 2) {$\frac{p}{3}$};
		\node [style=none] (37) at (0, 3) {};
		\node [style=none] (38) at (-0.25, 3) {};
		\node [style=none] (39) at (0.25, 3) {};
		\node [style=none] (40) at (-0.5, 2.5) {};
		\node [style=none] (41) at (0.5, 2.5) {};
		\node [style=none] (42) at (-0.5, 2.5) {};
		\node [style=none] (43) at (0, 2.5) {};
		\node [style=none] (44) at (0.25, 2.5) {};
		\node [style=none] (45) at (-0.25, 2.5) {};
		\node [style=none] (46) at (0, -3) {};
		\node [style=none] (47) at (-0.25, -3) {};
		\node [style=none] (48) at (0.25, -3) {};
		\node [style=none] (49) at (-0.5, -2.5) {};
		\node [style=none] (50) at (0.5, -2.5) {};
		\node [style=none] (51) at (-0.5, -2.5) {};
		\node [style=none] (52) at (0, -2.5) {};
		\node [style=none] (53) at (0.25, -2.5) {};
		\node [style=none] (54) at (-0.25, -2.5) {};
		\node [style=none] (57) at (-0.4, -2.5) {};
		\node [style=none] (58) at (-0.4, 2.5) {};
		\node [style=none] (59) at (0.375, 2.5) {};
		\node [style=none] (60) at (0.375, -2.5) {};
		\node [style=none] (61) at (0, -3.75) {};
		\node [style=txtnobold] (62) at (0.25, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (24);
		\draw [style=distribution] (43.center)
			 to (41.center)
			 to (39.center)
			 to (37.center)
			 to (38.center)
			 to (40.center)
			 to (42.center)
			 to cycle;
		\draw [style=distribution] (49.center)
			 to (51.center)
			 to (52.center)
			 to (50.center)
			 to (48.center)
			 to (46.center)
			 to (47.center)
			 to cycle;
		\draw [in=75, out=-90] (27) to (53.center);
		\draw [in=105, out=-90, looseness=0.75] (26) to (54.center);
		\draw (14.center) to (37.center);
		\draw [in=90, out=-105, looseness=0.75] (45.center) to (26);
		\draw [in=90, out=-75] (44.center) to (24);
		\draw [in=150, out=-150, looseness=0.75] (58.center) to (57.center);
		\draw [in=75, out=-30, looseness=0.75] (59.center) to (32);
		\draw [in=45, out=-75, looseness=0.75] (32) to (60.center);
		\draw (46.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivedSV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (-2, 0.75) {$\pi$};
		\node [style=Red Node] (1) at (-3, 0) {$\pi$};
		\node [style=Red Node] (2) at (-2, -0.75) {$\pi$};
		\node [style=Green Node] (3) at (-1.25, 0) {$\pi$};
		\node [style=txtnobold] (4) at (-4, 2) {$1-p$};
		\node [style=txtnobold] (5) at (-1.3, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (6) at (-2.31, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (7) at (-3.05, 2) {$\frac{p}{3}$};
		\node [style=none] (8) at (-2.5, 3) {};
		\node [style=none] (9) at (-2.75, 3) {};
		\node [style=none] (10) at (-2.25, 3) {};
		\node [style=none] (11) at (-3, 2.5) {};
		\node [style=none] (12) at (-2, 2.5) {};
		\node [style=none] (13) at (-3, 2.5) {};
		\node [style=none] (14) at (-2.5, 2.5) {};
		\node [style=none] (15) at (-2.25, 2.5) {};
		\node [style=none] (16) at (-2.75, 2.5) {};
		\node [style=none] (17) at (-2.5, -3) {};
		\node [style=none] (18) at (-2.75, -3) {};
		\node [style=none] (19) at (-2.25, -3) {};
		\node [style=none] (20) at (-3, -2.5) {};
		\node [style=none] (21) at (-2, -2.5) {};
		\node [style=none] (22) at (-3, -2.5) {};
		\node [style=none] (23) at (-2.5, -2.5) {};
		\node [style=none] (24) at (-2.25, -2.5) {};
		\node [style=none] (25) at (-2.75, -2.5) {};
		\node [style=none] (26) at (-2.9, -2.5) {};
		\node [style=none] (27) at (-2.9, 2.5) {};
		\node [style=none] (28) at (-2.125, 2.5) {};
		\node [style=none] (29) at (-2.125, -2.5) {};
		\node [style=txtnobold] (30) at (-2.25, 0) {$i$};
		\node [style=Empty red] (32) at (-2.5, 4.5) {};
		\node [style=Empty red] (33) at (-2.5, -4) {};
		\node [style=Empty green] (34) at (0.5, -4) {};
		\node [style=h] (35) at (0.5, -3.25) {};
		\node [style=h] (36) at (0.5, -4.75) {};
		\node [style=Empty red] (37) at (0.5, -2.25) {};
		\node [style=Empty red] (38) at (0.5, -5.75) {};
		\node [style=none] (39) at (-2.5, -5.75) {$\ground$};
		\node [style=none] (40) at (-2.5, -5.75) {};
		\node [style=txtnobold] (41) at (0, 3.5) {$\left(\frac{1}{\sqrt{2}}\right)^2$};
		\node [style=Green Node] (42) at (6, 0.75) {$\pi$};
		\node [style=Red Node] (43) at (5, 0) {$\pi$};
		\node [style=Red Node] (44) at (6, -0.75) {$\pi$};
		\node [style=Green Node] (45) at (6.75, 0) {$\pi$};
		\node [style=txtnobold] (46) at (4, 2) {$1-p$};
		\node [style=txtnobold] (47) at (6.7, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (48) at (5.69, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (49) at (4.95, 2) {$\frac{p}{3}$};
		\node [style=none] (50) at (5.5, 3) {};
		\node [style=none] (51) at (5.25, 3) {};
		\node [style=none] (52) at (5.75, 3) {};
		\node [style=none] (53) at (5, 2.5) {};
		\node [style=none] (54) at (6, 2.5) {};
		\node [style=none] (55) at (5, 2.5) {};
		\node [style=none] (56) at (5.5, 2.5) {};
		\node [style=none] (57) at (5.75, 2.5) {};
		\node [style=none] (58) at (5.25, 2.5) {};
		\node [style=none] (59) at (5.5, -3) {};
		\node [style=none] (60) at (5.25, -3) {};
		\node [style=none] (61) at (5.75, -3) {};
		\node [style=none] (62) at (5, -2.5) {};
		\node [style=none] (63) at (6, -2.5) {};
		\node [style=none] (64) at (5, -2.5) {};
		\node [style=none] (65) at (5.5, -2.5) {};
		\node [style=none] (66) at (5.75, -2.5) {};
		\node [style=none] (67) at (5.25, -2.5) {};
		\node [style=none] (68) at (5.1, -2.5) {};
		\node [style=none] (69) at (5.1, 2.5) {};
		\node [style=none] (70) at (5.875, 2.5) {};
		\node [style=none] (71) at (5.875, -2.5) {};
		\node [style=txtnobold] (72) at (5.75, 0) {$i$};
		\node [style=Empty red] (74) at (5.5, 4.5) {};
		\node [style=Empty red] (75) at (5.5, -4) {};
		\node [style=Empty green] (76) at (8, -4) {};
		\node [style=none] (81) at (5.5, -5.75) {$\ground$};
		\node [style=none] (82) at (5.5, -5.75) {};
		\node [style=txtnobold] (83) at (8, 3.5) {$\left(\frac{1}{\sqrt{2}}\right)^2$};
		\node [style=txtnobold] (84) at (2, 0) {$\stackrel{(h),(f)}{=}$};
		\node [style=Green Node] (85) at (13.5, 0.75) {$\pi$};
		\node [style=Red Node] (86) at (12.5, 0) {$\pi$};
		\node [style=Red Node] (87) at (13.5, -0.75) {$\pi$};
		\node [style=Green Node] (88) at (14.25, 0) {$\pi$};
		\node [style=txtnobold] (89) at (11.5, 2) {$1-p$};
		\node [style=txtnobold] (90) at (14.2, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (91) at (13.19, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (92) at (12.45, 2) {$\frac{p}{3}$};
		\node [style=none] (93) at (13, 3) {};
		\node [style=none] (94) at (12.75, 3) {};
		\node [style=none] (95) at (13.25, 3) {};
		\node [style=none] (96) at (12.5, 2.5) {};
		\node [style=none] (97) at (13.5, 2.5) {};
		\node [style=none] (98) at (12.5, 2.5) {};
		\node [style=none] (99) at (13, 2.5) {};
		\node [style=none] (100) at (13.25, 2.5) {};
		\node [style=none] (101) at (12.75, 2.5) {};
		\node [style=none] (102) at (13, -3) {};
		\node [style=none] (103) at (12.75, -3) {};
		\node [style=none] (104) at (13.25, -3) {};
		\node [style=none] (105) at (12.5, -2.5) {};
		\node [style=none] (106) at (13.5, -2.5) {};
		\node [style=none] (107) at (12.5, -2.5) {};
		\node [style=none] (108) at (13, -2.5) {};
		\node [style=none] (109) at (13.25, -2.5) {};
		\node [style=none] (110) at (12.75, -2.5) {};
		\node [style=none] (111) at (12.6, -2.5) {};
		\node [style=none] (112) at (12.6, 2.5) {};
		\node [style=none] (113) at (13.375, 2.5) {};
		\node [style=none] (114) at (13.375, -2.5) {};
		\node [style=txtnobold] (115) at (13.25, 0) {$i$};
		\node [style=Empty red] (117) at (13, 4.5) {};
		\node [style=none] (122) at (13, -6.25) {$\ground$};
		\node [style=none] (123) at (13, -6.25) {};
		\node [style=txtnobold] (124) at (15.5, 3.5) {$\left(\frac{1}{\sqrt{2}}\right)^3$};
		\node [style=txtnobold] (125) at (9.5, 0) {$\stackrel{(\pi)}{=}$};
		\node [style=Empty green] (126) at (13, -5.25) {};
		\node [style=Empty green] (127) at (13, -4) {};
		\node [style=h] (128) at (-2.5, 3.75) {};
		\node [style=h] (129) at (5.5, 3.75) {};
		\node [style=h] (130) at (13, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [style=distribution] (8.center)
			 to (9.center)
			 to (11.center)
			 to (13.center)
			 to (14.center)
			 to (12.center)
			 to (10.center)
			 to cycle;
		\draw [style=distribution] (21.center)
			 to (19.center)
			 to (17.center)
			 to (18.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [in=75, out=-90] (2) to (24.center);
		\draw [in=105, out=-90, looseness=0.75] (1) to (25.center);
		\draw [in=90, out=-105, looseness=0.75] (16.center) to (1);
		\draw [in=90, out=-75] (15.center) to (0);
		\draw [in=150, out=-150, looseness=0.75] (27.center) to (26.center);
		\draw [in=75, out=-30, looseness=0.75] (28.center) to (3);
		\draw [in=45, out=-75, looseness=0.75] (3) to (29.center);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (35) to (37);
		\draw (34) to (36);
		\draw (36) to (38);
		\draw (17.center) to (33);
		\draw (33) to (40.center);
		\draw (44) to (42);
		\draw [style=distribution] (50.center)
			 to (51.center)
			 to (53.center)
			 to (55.center)
			 to (56.center)
			 to (54.center)
			 to (52.center)
			 to cycle;
		\draw [style=distribution] (63.center)
			 to (61.center)
			 to (59.center)
			 to (60.center)
			 to (62.center)
			 to (64.center)
			 to (65.center)
			 to cycle;
		\draw [in=75, out=-90] (44) to (66.center);
		\draw [in=105, out=-90, looseness=0.75] (43) to (67.center);
		\draw [in=90, out=-105, looseness=0.75] (58.center) to (43);
		\draw [in=90, out=-75] (57.center) to (42);
		\draw [in=150, out=-150, looseness=0.75] (69.center) to (68.center);
		\draw [in=75, out=-30, looseness=0.75] (70.center) to (45);
		\draw [in=45, out=-75, looseness=0.75] (45) to (71.center);
		\draw (75) to (76);
		\draw (59.center) to (75);
		\draw (75) to (82.center);
		\draw (87) to (85);
		\draw [style=distribution] (94.center)
			 to (96.center)
			 to (98.center)
			 to (99.center)
			 to (97.center)
			 to (95.center)
			 to (93.center)
			 to cycle;
		\draw [style=distribution] (103.center)
			 to (105.center)
			 to (107.center)
			 to (108.center)
			 to (106.center)
			 to (104.center)
			 to (102.center)
			 to cycle;
		\draw [in=75, out=-90] (87) to (109.center);
		\draw [in=105, out=-90, looseness=0.75] (86) to (110.center);
		\draw [in=90, out=-105, looseness=0.75] (101.center) to (86);
		\draw [in=90, out=-75] (100.center) to (85);
		\draw [in=150, out=-150, looseness=0.75] (112.center) to (111.center);
		\draw [in=75, out=-30, looseness=0.75] (113.center) to (88);
		\draw [in=45, out=-75, looseness=0.75] (88) to (114.center);
		\draw (102.center) to (127);
		\draw (126) to (123.center);
		\draw (32) to (128);
		\draw (128) to (8.center);
		\draw (74) to (129);
		\draw (129) to (50.center);
		\draw (117) to (130);
		\draw (130) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/derivedSV2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (0.5, 0.75) {$\pi$};
		\node [style=Red Node] (1) at (-0.5, 0) {$\pi$};
		\node [style=Red Node] (2) at (0.5, -0.75) {$\pi$};
		\node [style=Green Node] (3) at (1.25, 0) {$\pi$};
		\node [style=txtnobold] (4) at (-1.5, 2) {$1-p$};
		\node [style=txtnobold] (5) at (1.2, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (6) at (0.19, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (7) at (-0.55, 2) {$\frac{p}{3}$};
		\node [style=none] (8) at (0, 3) {};
		\node [style=none] (9) at (-0.25, 3) {};
		\node [style=none] (10) at (0.25, 3) {};
		\node [style=none] (11) at (-0.5, 2.5) {};
		\node [style=none] (12) at (0.5, 2.5) {};
		\node [style=none] (13) at (-0.5, 2.5) {};
		\node [style=none] (14) at (0, 2.5) {};
		\node [style=none] (15) at (0.25, 2.5) {};
		\node [style=none] (16) at (-0.25, 2.5) {};
		\node [style=none] (17) at (0, -3) {};
		\node [style=none] (18) at (-0.25, -3) {};
		\node [style=none] (19) at (0.25, -3) {};
		\node [style=none] (20) at (-0.5, -2.5) {};
		\node [style=none] (21) at (0.5, -2.5) {};
		\node [style=none] (22) at (-0.5, -2.5) {};
		\node [style=none] (23) at (0, -2.5) {};
		\node [style=none] (24) at (0.25, -2.5) {};
		\node [style=none] (25) at (-0.25, -2.5) {};
		\node [style=none] (26) at (-0.4, -2.5) {};
		\node [style=none] (27) at (-0.4, 2.5) {};
		\node [style=none] (28) at (0.375, 2.5) {};
		\node [style=none] (29) at (0.375, -2.5) {};
		\node [style=txtnobold] (30) at (0.25, 0) {$i$};
		\node [style=Empty red] (32) at (0, 4.5) {};
		\node [style=txtnobold] (35) at (1.75, 3.5) {$\frac{1}{2}$};
		\node [style=Empty green] (37) at (0, -4) {};
		\node [style=txtnobold] (38) at (3, 0) {$\stackrel{(es)}{=}$};
		\node [style=Green Node] (39) at (8.5, 0.5) {$\pi$};
		\node [style=Red Node] (40) at (7, -0.25) {$\pi$};
		\node [style=Red Node] (41) at (8.5, -1) {$\pi$};
		\node [style=Green Node] (42) at (10, -0.25) {$\pi$};
		\node [style=txtnobold] (43) at (4.75, 2) {$1-p$};
		\node [style=txtnobold] (44) at (8.2, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (45) at (9.69, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (46) at (6.7, 2) {$\frac{p}{3}$};
		\node [style=none] (47) at (7.75, 3.5) {};
		\node [style=none] (48) at (7.5, 3.5) {};
		\node [style=none] (49) at (8, 3.5) {};
		\node [style=none] (50) at (7.25, 3) {};
		\node [style=none] (51) at (8.25, 3) {};
		\node [style=none] (52) at (7.25, 3) {};
		\node [style=none] (53) at (7.75, 3) {};
		\node [style=none] (54) at (8, 3) {};
		\node [style=none] (55) at (7.5, 3) {};
		\node [style=none] (56) at (7.75, -3) {};
		\node [style=none] (57) at (7.5, -3) {};
		\node [style=none] (58) at (8, -3) {};
		\node [style=none] (59) at (7.25, -2.5) {};
		\node [style=none] (60) at (8.25, -2.5) {};
		\node [style=none] (61) at (7.25, -2.5) {};
		\node [style=none] (62) at (7.75, -2.5) {};
		\node [style=none] (63) at (8, -2.5) {};
		\node [style=none] (64) at (7.5, -2.5) {};
		\node [style=none] (65) at (7.35, -2.5) {};
		\node [style=none] (66) at (7.35, 3) {};
		\node [style=none] (67) at (8.125, 3) {};
		\node [style=none] (68) at (8.125, -2.5) {};
		\node [style=txtnobold] (69) at (8.25, -0.25) {$i$};
		\node [style=txtnobold] (72) at (11, 2.75) {$\frac{1}{2}$};
		\node [style=Empty green] (73) at (5.5, -2) {};
		\node [style=Empty green] (74) at (7, -2) {};
		\node [style=Empty green] (75) at (8.5, -2) {};
		\node [style=Empty green] (76) at (10, -2) {};
		\node [style=Empty red] (78) at (5.5, 2.5) {};
		\node [style=Empty red] (80) at (7, 2.5) {};
		\node [style=Empty red] (82) at (8.5, 2.5) {};
		\node [style=Empty red] (84) at (10, 2.5) {};
		\node [style=h] (85) at (0, 3.75) {};
		\node [style=h] (86) at (5.5, 1.5) {};
		\node [style=h] (87) at (7, 1.5) {};
		\node [style=h] (88) at (8.5, 1.5) {};
		\node [style=h] (89) at (10, 1.5) {};
		\node [style=txtnobold] (90) at (-3.75, -7.75) {$\stackrel{(h)}{=}$};
		\node [style=Green Node] (91) at (1.75, -7.25) {$\pi$};
		\node [style=Red Node] (92) at (0.25, -8) {$\pi$};
		\node [style=Red Node] (93) at (1.75, -8.75) {$\pi$};
		\node [style=Green Node] (94) at (3.25, -8) {$\pi$};
		\node [style=txtnobold] (95) at (-2, -6.25) {$1-p$};
		\node [style=txtnobold] (96) at (1.45, -6.25) {$\frac{p}{3}$};
		\node [style=txtnobold] (97) at (2.94, -6.25) {$\frac{p}{3}$};
		\node [style=txtnobold] (98) at (-0.05, -6.25) {$\frac{p}{3}$};
		\node [style=none] (99) at (1, -4.5) {};
		\node [style=none] (100) at (0.75, -4.5) {};
		\node [style=none] (101) at (1.25, -4.5) {};
		\node [style=none] (102) at (0.5, -5) {};
		\node [style=none] (103) at (1.5, -5) {};
		\node [style=none] (104) at (0.5, -5) {};
		\node [style=none] (105) at (1, -5) {};
		\node [style=none] (106) at (1.25, -5) {};
		\node [style=none] (107) at (0.75, -5) {};
		\node [style=none] (108) at (1, -10.75) {};
		\node [style=none] (109) at (0.75, -10.75) {};
		\node [style=none] (110) at (1.25, -10.75) {};
		\node [style=none] (111) at (0.5, -10.25) {};
		\node [style=none] (112) at (1.5, -10.25) {};
		\node [style=none] (113) at (0.5, -10.25) {};
		\node [style=none] (114) at (1, -10.25) {};
		\node [style=none] (115) at (1.25, -10.25) {};
		\node [style=none] (116) at (0.75, -10.25) {};
		\node [style=none] (117) at (0.6, -10.25) {};
		\node [style=none] (118) at (0.6, -5) {};
		\node [style=none] (119) at (1.375, -5) {};
		\node [style=none] (120) at (1.375, -10.25) {};
		\node [style=txtnobold] (121) at (1.5, -8) {$i$};
		\node [style=txtnobold] (122) at (4.25, -5) {$\frac{1}{2}$};
		\node [style=Empty green] (123) at (-1.25, -9.75) {};
		\node [style=Empty green] (124) at (0.25, -9.75) {};
		\node [style=Empty green] (125) at (1.75, -9.75) {};
		\node [style=Empty green] (126) at (3.25, -9.75) {};
		\node [style=Empty green] (127) at (-1.25, -5.75) {};
		\node [style=Empty green] (128) at (0.25, -5.75) {};
		\node [style=Empty green] (129) at (1.75, -5.75) {};
		\node [style=Empty green] (130) at (3.25, -5.75) {};
		\node [style=txtnobold] (131) at (5.25, -7.75) {$\stackrel{(f),(\pi)}{=}$};
		\node [style=Green Node] (132) at (10.5, -7.75) {$\pi$};
		\node [style=Green Node] (135) at (11.75, -7.75) {$\pi$};
		\node [style=txtnobold] (136) at (7.25, -7.25) {$1-p$};
		\node [style=txtnobold] (137) at (9.95, -7.25) {$\frac{p}{3}$};
		\node [style=txtnobold] (138) at (11.19, -7.25) {$\frac{p}{3}$};
		\node [style=txtnobold] (139) at (8.7, -7.25) {$\frac{p}{3}$};
		\node [style=none] (140) at (9.75, -6) {};
		\node [style=none] (141) at (9.5, -6) {};
		\node [style=none] (142) at (10, -6) {};
		\node [style=none] (143) at (9.25, -6.5) {};
		\node [style=none] (144) at (10.25, -6.5) {};
		\node [style=none] (145) at (9.25, -6.5) {};
		\node [style=none] (146) at (9.75, -6.5) {};
		\node [style=none] (147) at (10, -6.5) {};
		\node [style=none] (148) at (9.5, -6.5) {};
		\node [style=none] (149) at (9.75, -9.5) {};
		\node [style=none] (150) at (9.5, -9.5) {};
		\node [style=none] (151) at (10, -9.5) {};
		\node [style=none] (152) at (9.25, -9) {};
		\node [style=none] (153) at (10.25, -9) {};
		\node [style=none] (154) at (9.25, -9) {};
		\node [style=none] (155) at (9.75, -9) {};
		\node [style=none] (156) at (10, -9) {};
		\node [style=none] (157) at (9.5, -9) {};
		\node [style=none] (158) at (9.35, -9) {};
		\node [style=none] (159) at (9.35, -6.5) {};
		\node [style=none] (160) at (10.125, -6.5) {};
		\node [style=none] (161) at (10.125, -9) {};
		\node [style=txtnobold] (162) at (10, -7.75) {$i$};
		\node [style=txtnobold] (163) at (11.25, -6.25) {$\frac{1}{2}$};
		\node [style=Empty green] (164) at (7.5, -7.75) {};
		\node [style=Empty green] (165) at (9, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [style=distribution] (9.center)
			 to (11.center)
			 to (13.center)
			 to (14.center)
			 to (12.center)
			 to (10.center)
			 to (8.center)
			 to cycle;
		\draw [style=distribution] (18.center)
			 to (20.center)
			 to (22.center)
			 to (23.center)
			 to (21.center)
			 to (19.center)
			 to (17.center)
			 to cycle;
		\draw [in=75, out=-90] (2) to (24.center);
		\draw [in=105, out=-90, looseness=0.75] (1) to (25.center);
		\draw [in=90, out=-105, looseness=0.75] (16.center) to (1);
		\draw [in=90, out=-75] (15.center) to (0);
		\draw [in=150, out=-150, looseness=0.75] (27.center) to (26.center);
		\draw [in=75, out=-30, looseness=0.75] (28.center) to (3);
		\draw [in=45, out=-75, looseness=0.75] (3) to (29.center);
		\draw (17.center) to (37);
		\draw (41) to (39);
		\draw [style=distribution] (51.center)
			 to (49.center)
			 to (47.center)
			 to (48.center)
			 to (50.center)
			 to (52.center)
			 to (53.center)
			 to cycle;
		\draw [style=distribution] (57.center)
			 to (59.center)
			 to (61.center)
			 to (62.center)
			 to (60.center)
			 to (58.center)
			 to (56.center)
			 to cycle;
		\draw (40) to (74);
		\draw (41) to (75);
		\draw (42) to (76);
		\draw (32) to (85);
		\draw (85) to (8.center);
		\draw (78) to (86);
		\draw (86) to (73);
		\draw (80) to (87);
		\draw (87) to (40);
		\draw (82) to (88);
		\draw (88) to (39);
		\draw (89) to (42);
		\draw (84) to (89);
		\draw (93) to (91);
		\draw [style=distribution] (103.center)
			 to (101.center)
			 to (99.center)
			 to (100.center)
			 to (102.center)
			 to (104.center)
			 to (105.center)
			 to cycle;
		\draw [style=distribution] (109.center)
			 to (111.center)
			 to (113.center)
			 to (114.center)
			 to (112.center)
			 to (110.center)
			 to (108.center)
			 to cycle;
		\draw (92) to (124);
		\draw (93) to (125);
		\draw (94) to (126);
		\draw (127) to (123);
		\draw (128) to (92);
		\draw (129) to (91);
		\draw (130) to (94);
		\draw [style=distribution] (144.center)
			 to (142.center)
			 to (140.center)
			 to (141.center)
			 to (143.center)
			 to (145.center)
			 to (146.center)
			 to cycle;
		\draw [style=distribution] (150.center)
			 to (152.center)
			 to (154.center)
			 to (155.center)
			 to (153.center)
			 to (151.center)
			 to (149.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/enrichedRules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=txtnobold] (43) at (-12.75, 6) {$\cdots$};
		\node [style=none] (48) at (-13.25, 0.75) {};
		\node [style=none] (49) at (-12.25, 0.75) {};
		\node [style=txtnobold] (50) at (-12.75, 1) {$\cdots$};
		\node [style=none] (56) at (-12.75, 10.75) {};
		\node [style=none] (57) at (-13, 10.75) {};
		\node [style=none] (58) at (-12.5, 10.75) {};
		\node [style=none] (59) at (-13.25, 10.25) {};
		\node [style=none] (60) at (-12.25, 10.25) {};
		\node [style=none] (61) at (-13.25, 10.25) {};
		\node [style=none] (62) at (-12.75, 10.25) {};
		\node [style=none] (63) at (-12.75, 6.75) {};
		\node [style=none] (64) at (-13, 6.75) {};
		\node [style=none] (65) at (-12.5, 6.75) {};
		\node [style=none] (66) at (-13.25, 7.25) {};
		\node [style=none] (67) at (-12.25, 7.25) {};
		\node [style=none] (68) at (-13.25, 7.25) {};
		\node [style=none] (69) at (-12.75, 7.25) {};
		\node [style=none] (70) at (-13.25, 11.75) {};
		\node [style=none] (71) at (-12.25, 11.75) {};
		\node [style=txtnobold] (72) at (-12.75, 11.5) {$\cdots$};
		\node [style=none] (73) at (-12.5, 10.25) {};
		\node [style=none] (74) at (-13, 10.25) {};
		\node [style=none] (75) at (-12.5, 7.25) {};
		\node [style=none] (76) at (-13, 7.25) {};
		\node [style=morphism] (77) at (-13.75, 8.75) {$D_1$};
		\node [style=morphism] (78) at (-11.75, 8.75) {$D_k$};
		\node [style=txtnobold] (79) at (-12.75, 9.5) {$\cdots$};
		\node [style=txtnobold] (80) at (-14, 10) {$p_1$};
		\node [style=txtnobold] (81) at (-11.5, 10) {$p_k$};
		\node [style=none] (96) at (-8.625, 10.25) {};
		\node [style=none] (97) at (-7.625, 10.25) {};
		\node [style=txtnobold] (98) at (-8.125, 10) {$\cdots$};
		\node [style=none] (103) at (-8.625, 2) {};
		\node [style=none] (104) at (-7.625, 2) {};
		\node [style=txtnobold] (105) at (-8.125, 2.25) {$\cdots$};
		\node [style=txtnobold] (123) at (-10.75, 6.25) {$\stackrel{(es)}{=}$};
		\node [style=none] (164) at (-1.625, 9.25) {};
		\node [style=none] (165) at (-0.625, 9.25) {};
		\node [style=txtnobold] (166) at (-1.125, 9) {$\cdots$};
		\node [style=txtnobold] (207) at (5.75, 6.25) {$\stackrel{(ep)}{=}$};
		\node [style=none] (210) at (-1.625, 3.25) {};
		\node [style=none] (211) at (-0.625, 3.25) {};
		\node [style=txtnobold] (212) at (-1.125, 3.5) {$\cdots$};
		\node [style=txtnobold] (247) at (-12, -4.25) {$\stackrel{(ec)}{=}$};
		\node [style=txtnobold] (304) at (-12.75, 11.75) {$n$};
		\node [style=none] (314) at (-13.075, 10.25) {};
		\node [style=none] (315) at (-14.375, 9) {};
		\node [style=none] (316) at (-13.25, 9) {};
		\node [style=txtnobold] (317) at (-13.625, 9.375) {$\cdots$};
		\node [style=txtnobold] (318) at (-13.625, 9.6) {$n$};
		\node [style=none] (319) at (-12.25, 9) {};
		\node [style=none] (320) at (-11.25, 9) {};
		\node [style=none] (321) at (-12.375, 10.25) {};
		\node [style=txtnobold] (322) at (-11.875, 9.375) {$\cdots$};
		\node [style=txtnobold] (323) at (-11.875, 9.6) {$n$};
		\node [style=none] (324) at (-13.075, 7.25) {};
		\node [style=none] (325) at (-12.375, 7.25) {};
		\node [style=none] (326) at (-13.25, 8.5) {};
		\node [style=none] (327) at (-14.375, 8.5) {};
		\node [style=txtnobold] (328) at (-13.625, 8.1) {$\cdots$};
		\node [style=txtnobold] (329) at (-13.5, 7.85) {$m$};
		\node [style=none] (330) at (-11.25, 8.5) {};
		\node [style=none] (331) at (-12.25, 8.5) {};
		\node [style=txtnobold] (332) at (-11.875, 8.1) {$\cdots$};
		\node [style=txtnobold] (333) at (-12, 7.85) {$m$};
		\node [style=txtnobold] (334) at (-12.75, 6.25) {$m$};
		\node [style=none] (335) at (-8.125, 9.25) {};
		\node [style=none] (336) at (-8.375, 9.25) {};
		\node [style=none] (337) at (-7.875, 9.25) {};
		\node [style=none] (338) at (-8.625, 8.75) {};
		\node [style=none] (339) at (-7.625, 8.75) {};
		\node [style=none] (340) at (-8.625, 8.75) {};
		\node [style=none] (341) at (-8.125, 8.75) {};
		\node [style=none] (342) at (-8.125, 3) {};
		\node [style=none] (343) at (-8.375, 3) {};
		\node [style=none] (344) at (-7.875, 3) {};
		\node [style=none] (345) at (-8.625, 3.5) {};
		\node [style=none] (346) at (-7.625, 3.5) {};
		\node [style=none] (347) at (-8.625, 3.5) {};
		\node [style=none] (348) at (-8.125, 3.5) {};
		\node [style=none] (349) at (-7.875, 8.75) {};
		\node [style=none] (350) at (-8.375, 8.75) {};
		\node [style=none] (351) at (-7.875, 3.5) {};
		\node [style=none] (352) at (-8.375, 3.5) {};
		\node [style=morphism] (353) at (-9.125, 7.25) {$D_1$};
		\node [style=morphism] (354) at (-7.125, 7.25) {$D_k$};
		\node [style=txtnobold] (355) at (-8.125, 6.25) {$\cdots$};
		\node [style=txtnobold] (356) at (-9.625, 8.5) {$p_1q_1$};
		\node [style=txtnobold] (357) at (-6.625, 8.5) {$p_kq_\ell$};
		\node [style=none] (358) at (-8.45, 8.75) {};
		\node [style=none] (359) at (-9.75, 7.5) {};
		\node [style=none] (360) at (-8.625, 7.5) {};
		\node [style=txtnobold] (361) at (-9, 7.875) {$\cdots$};
		\node [style=txtnobold] (362) at (-9, 8.1) {$n$};
		\node [style=none] (363) at (-7.625, 7.5) {};
		\node [style=none] (364) at (-6.625, 7.5) {};
		\node [style=none] (365) at (-7.75, 8.75) {};
		\node [style=txtnobold] (366) at (-7.25, 7.875) {$\cdots$};
		\node [style=txtnobold] (367) at (-7.25, 8.1) {$n$};
		\node [style=none] (368) at (-8.45, 3.5) {};
		\node [style=none] (369) at (-7.75, 3.5) {};
		\node [style=none] (370) at (-8.625, 4.75) {};
		\node [style=none] (371) at (-9.75, 4.75) {};
		\node [style=txtnobold] (372) at (-9, 4.35) {$\cdots$};
		\node [style=txtnobold] (373) at (-8.875, 4.1) {$r$};
		\node [style=none] (374) at (-6.625, 4.75) {};
		\node [style=none] (375) at (-7.625, 4.75) {};
		\node [style=txtnobold] (376) at (-7.25, 4.35) {$\cdots$};
		\node [style=txtnobold] (377) at (-7.375, 4.1) {$r$};
		\node [style=txtnobold] (378) at (-12.75, 0.75) {$r$};
		\node [style=morphism] (397) at (-9.125, 5.25) {$D_1'$};
		\node [style=morphism] (398) at (-7.125, 5.25) {$D_\ell'$};
		\node [style=none] (422) at (-1.125, 8.25) {};
		\node [style=none] (423) at (-1.375, 8.25) {};
		\node [style=none] (424) at (-0.875, 8.25) {};
		\node [style=none] (425) at (-1.625, 7.75) {};
		\node [style=none] (426) at (-0.625, 7.75) {};
		\node [style=none] (427) at (-1.625, 7.75) {};
		\node [style=none] (428) at (-1.125, 7.75) {};
		\node [style=none] (429) at (-1.125, 4.25) {};
		\node [style=none] (430) at (-1.375, 4.25) {};
		\node [style=none] (431) at (-0.875, 4.25) {};
		\node [style=none] (432) at (-1.625, 4.75) {};
		\node [style=none] (433) at (-0.625, 4.75) {};
		\node [style=none] (434) at (-1.625, 4.75) {};
		\node [style=none] (435) at (-1.125, 4.75) {};
		\node [style=none] (436) at (-0.875, 7.75) {};
		\node [style=none] (437) at (-1.375, 7.75) {};
		\node [style=none] (438) at (-0.875, 4.75) {};
		\node [style=none] (439) at (-1.375, 4.75) {};
		\node [style=morphism] (440) at (-2.125, 6.25) {$D_1$};
		\node [style=morphism] (441) at (-0.125, 6.25) {$D_k$};
		\node [style=txtnobold] (442) at (-1.125, 7) {$\cdots$};
		\node [style=txtnobold] (443) at (-2.375, 7.5) {$p_1$};
		\node [style=txtnobold] (444) at (0.125, 7.5) {$p_k$};
		\node [style=none] (445) at (-1.45, 7.75) {};
		\node [style=none] (446) at (-2.75, 6.5) {};
		\node [style=none] (447) at (-1.625, 6.5) {};
		\node [style=txtnobold] (448) at (-2, 6.875) {$\cdots$};
		\node [style=txtnobold] (449) at (-2, 7.1) {$n$};
		\node [style=none] (450) at (-0.625, 6.5) {};
		\node [style=none] (451) at (0.375, 6.5) {};
		\node [style=none] (452) at (-0.75, 7.75) {};
		\node [style=txtnobold] (453) at (-0.25, 6.875) {$\cdots$};
		\node [style=txtnobold] (454) at (-0.25, 7.1) {$n$};
		\node [style=none] (455) at (-1.45, 4.75) {};
		\node [style=none] (456) at (-0.75, 4.75) {};
		\node [style=none] (457) at (-1.625, 6) {};
		\node [style=none] (458) at (-2.75, 6) {};
		\node [style=txtnobold] (459) at (-2, 5.6) {$\cdots$};
		\node [style=txtnobold] (460) at (-1.875, 5.35) {$m$};
		\node [style=none] (461) at (0.375, 6) {};
		\node [style=none] (462) at (-0.625, 6) {};
		\node [style=txtnobold] (463) at (-0.25, 5.6) {$\cdots$};
		\node [style=txtnobold] (464) at (-0.375, 5.35) {$m$};
		\node [style=none] (465) at (-12.75, 5.75) {};
		\node [style=none] (466) at (-13, 5.75) {};
		\node [style=none] (467) at (-12.5, 5.75) {};
		\node [style=none] (468) at (-13.25, 5.25) {};
		\node [style=none] (469) at (-12.25, 5.25) {};
		\node [style=none] (470) at (-13.25, 5.25) {};
		\node [style=none] (471) at (-12.75, 5.25) {};
		\node [style=none] (472) at (-12.75, 1.75) {};
		\node [style=none] (473) at (-13, 1.75) {};
		\node [style=none] (474) at (-12.5, 1.75) {};
		\node [style=none] (475) at (-13.25, 2.25) {};
		\node [style=none] (476) at (-12.25, 2.25) {};
		\node [style=none] (477) at (-13.25, 2.25) {};
		\node [style=none] (478) at (-12.75, 2.25) {};
		\node [style=none] (479) at (-12.5, 5.25) {};
		\node [style=none] (480) at (-13, 5.25) {};
		\node [style=none] (481) at (-12.5, 2.25) {};
		\node [style=none] (482) at (-13, 2.25) {};
		\node [style=morphism] (483) at (-13.75, 3.75) {$D_1'$};
		\node [style=morphism] (484) at (-11.75, 3.75) {$D_\ell'$};
		\node [style=txtnobold] (485) at (-12.75, 4.5) {$\cdots$};
		\node [style=txtnobold] (486) at (-14, 5) {$q_1$};
		\node [style=txtnobold] (487) at (-11.5, 5) {$q_\ell$};
		\node [style=none] (488) at (-13.075, 5.25) {};
		\node [style=none] (489) at (-14.375, 4) {};
		\node [style=none] (490) at (-13.25, 4) {};
		\node [style=txtnobold] (491) at (-13.625, 4.375) {$\cdots$};
		\node [style=txtnobold] (492) at (-13.625, 4.6) {$m$};
		\node [style=none] (493) at (-12.25, 4) {};
		\node [style=none] (494) at (-11.25, 4) {};
		\node [style=none] (495) at (-12.375, 5.25) {};
		\node [style=txtnobold] (496) at (-11.875, 4.375) {$\cdots$};
		\node [style=txtnobold] (497) at (-11.875, 4.6) {$m$};
		\node [style=none] (498) at (-13.075, 2.25) {};
		\node [style=none] (499) at (-12.375, 2.25) {};
		\node [style=none] (500) at (-13.25, 3.5) {};
		\node [style=none] (501) at (-14.375, 3.5) {};
		\node [style=txtnobold] (502) at (-13.625, 3.1) {$\cdots$};
		\node [style=txtnobold] (503) at (-13.5, 2.85) {$r$};
		\node [style=none] (504) at (-11.25, 3.5) {};
		\node [style=none] (505) at (-12.25, 3.5) {};
		\node [style=txtnobold] (506) at (-11.875, 3.1) {$\cdots$};
		\node [style=txtnobold] (507) at (-12, 2.85) {$r$};
		\node [style=none] (680) at (-9.5, 6.75) {};
		\node [style=none] (681) at (-8.75, 6.75) {};
		\node [style=none] (682) at (-9.5, 5.75) {};
		\node [style=none] (683) at (-8.75, 5.75) {};
		\node [style=txtnobold] (684) at (-9.125, 6.5) {$\cdots$};
		\node [style=txtnobold] (685) at (-9.125, 6.25) {$m$};
		\node [style=none] (690) at (-7.5, 6.75) {};
		\node [style=none] (691) at (-7.5, 5.75) {};
		\node [style=none] (692) at (-6.75, 6.75) {};
		\node [style=none] (693) at (-6.75, 5.75) {};
		\node [style=txtnobold] (694) at (-7.125, 6.5) {$\cdots$};
		\node [style=txtnobold] (695) at (-7.125, 6.25) {$m$};
		\node [style=txtnobold] (696) at (-8.125, 2) {$r$};
		\node [style=txtnobold] (697) at (-8.125, 10.25) {$n$};
		\node [style=txtnobold] (698) at (-1.125, 3.25) {$m$};
		\node [style=txtnobold] (699) at (-1.125, 9.25) {$n$};
		\node [style=none] (700) at (2.625, 9.25) {};
		\node [style=none] (701) at (3.625, 9.25) {};
		\node [style=txtnobold] (702) at (3.125, 9) {$\cdots$};
		\node [style=none] (703) at (2.625, 3.25) {};
		\node [style=none] (704) at (3.625, 3.25) {};
		\node [style=txtnobold] (705) at (3.125, 3.5) {$\cdots$};
		\node [style=none] (706) at (3.125, 8.25) {};
		\node [style=none] (707) at (2.875, 8.25) {};
		\node [style=none] (708) at (3.375, 8.25) {};
		\node [style=none] (709) at (2.625, 7.75) {};
		\node [style=none] (710) at (3.625, 7.75) {};
		\node [style=none] (711) at (2.625, 7.75) {};
		\node [style=none] (712) at (3.125, 7.75) {};
		\node [style=none] (713) at (3.125, 4.25) {};
		\node [style=none] (714) at (2.875, 4.25) {};
		\node [style=none] (715) at (3.375, 4.25) {};
		\node [style=none] (716) at (2.625, 4.75) {};
		\node [style=none] (717) at (3.625, 4.75) {};
		\node [style=none] (718) at (2.625, 4.75) {};
		\node [style=none] (719) at (3.125, 4.75) {};
		\node [style=none] (720) at (3.375, 7.75) {};
		\node [style=none] (721) at (2.875, 7.75) {};
		\node [style=none] (722) at (3.375, 4.75) {};
		\node [style=none] (723) at (2.875, 4.75) {};
		\node [style=morphism] (724) at (2.125, 6.25) {$D_1'$};
		\node [style=morphism] (725) at (4.125, 6.25) {$D_\ell'$};
		\node [style=txtnobold] (726) at (3.125, 7) {$\cdots$};
		\node [style=txtnobold] (727) at (1.875, 7.5) {$q_1$};
		\node [style=txtnobold] (728) at (4.375, 7.5) {$q_\ell$};
		\node [style=none] (729) at (2.8, 7.75) {};
		\node [style=none] (730) at (1.5, 6.5) {};
		\node [style=none] (731) at (2.625, 6.5) {};
		\node [style=txtnobold] (732) at (2.25, 6.875) {$\cdots$};
		\node [style=txtnobold] (733) at (2.25, 7.1) {$r$};
		\node [style=none] (734) at (3.625, 6.5) {};
		\node [style=none] (735) at (4.625, 6.5) {};
		\node [style=none] (736) at (3.5, 7.75) {};
		\node [style=txtnobold] (737) at (4, 6.875) {$\cdots$};
		\node [style=txtnobold] (738) at (4, 7.1) {$r$};
		\node [style=none] (739) at (2.8, 4.75) {};
		\node [style=none] (740) at (3.5, 4.75) {};
		\node [style=none] (741) at (2.625, 6) {};
		\node [style=none] (742) at (1.5, 6) {};
		\node [style=txtnobold] (743) at (2.25, 5.6) {$\cdots$};
		\node [style=txtnobold] (744) at (2.375, 5.35) {$s$};
		\node [style=none] (745) at (4.625, 6) {};
		\node [style=none] (746) at (3.625, 6) {};
		\node [style=txtnobold] (747) at (4, 5.6) {$\cdots$};
		\node [style=txtnobold] (748) at (3.875, 5.35) {$s$};
		\node [style=txtnobold] (749) at (3.125, 3.25) {$s$};
		\node [style=txtnobold] (750) at (3.125, 9.25) {$r$};
		\node [style=none] (751) at (10, 10.75) {};
		\node [style=none] (752) at (11, 10.75) {};
		\node [style=txtnobold] (753) at (10.5, 10.5) {$\cdots$};
		\node [style=none] (754) at (10, 1.75) {};
		\node [style=none] (755) at (11, 1.75) {};
		\node [style=txtnobold] (756) at (10.5, 2) {$\cdots$};
		\node [style=none] (757) at (10.5, 9.75) {};
		\node [style=none] (758) at (10.25, 9.75) {};
		\node [style=none] (759) at (10.75, 9.75) {};
		\node [style=none] (760) at (10, 9.25) {};
		\node [style=none] (761) at (11, 9.25) {};
		\node [style=none] (762) at (10, 9.25) {};
		\node [style=none] (763) at (10.5, 9.25) {};
		\node [style=none] (764) at (10.5, 2.75) {};
		\node [style=none] (765) at (10.25, 2.75) {};
		\node [style=none] (766) at (10.75, 2.75) {};
		\node [style=none] (767) at (10, 3.25) {};
		\node [style=none] (768) at (11, 3.25) {};
		\node [style=none] (769) at (10, 3.25) {};
		\node [style=none] (770) at (10.5, 3.25) {};
		\node [style=none] (771) at (10.75, 9.25) {};
		\node [style=none] (772) at (10.25, 9.25) {};
		\node [style=none] (773) at (10.75, 3.25) {};
		\node [style=none] (774) at (10.25, 3.25) {};
		\node [style=morphism] (775) at (7.5, 6.25) {$D_1$};
		\node [style=txtnobold] (777) at (10.75, 6.25) {$\cdots$};
		\node [style=txtnobold] (778) at (8.75, 9) {$p_1q_1$};
		\node [style=none] (780) at (10.175, 9.25) {};
		\node [style=none] (781) at (6.875, 6.5) {};
		\node [style=none] (782) at (7.75, 6.5) {};
		\node [style=txtnobold] (783) at (7.625, 6.875) {$\cdots$};
		\node [style=txtnobold] (784) at (7.625, 7.1) {$n$};
		\node [style=none] (787) at (10.875, 9.25) {};
		\node [style=none] (790) at (10.175, 3.25) {};
		\node [style=none] (791) at (10.875, 3.25) {};
		\node [style=none] (792) at (7.75, 6) {};
		\node [style=none] (793) at (6.875, 6) {};
		\node [style=txtnobold] (794) at (7.625, 5.6) {$\cdots$};
		\node [style=txtnobold] (795) at (7.75, 5.35) {$m$};
		\node [style=txtnobold] (800) at (10.5, 1.5) {$m+s$};
		\node [style=txtnobold] (801) at (10.5, 11) {$n+r$};
		\node [style=morphism] (802) at (9, 6.25) {$D_1'$};
		\node [style=none] (803) at (8.375, 6.5) {};
		\node [style=none] (804) at (9.5, 6.5) {};
		\node [style=txtnobold] (805) at (9, 6.875) {$\cdots$};
		\node [style=txtnobold] (806) at (9.125, 7.1) {$r$};
		\node [style=none] (807) at (9.5, 6) {};
		\node [style=none] (808) at (8.375, 6) {};
		\node [style=txtnobold] (809) at (9, 5.6) {$\cdots$};
		\node [style=txtnobold] (810) at (9, 5.35) {$s$};
		\node [style=morphism] (811) at (12.25, 6.25) {$D_k$};
		\node [style=none] (812) at (11.875, 6.5) {};
		\node [style=none] (813) at (12.75, 6.5) {};
		\node [style=txtnobold] (814) at (12.25, 6.875) {$\cdots$};
		\node [style=txtnobold] (815) at (12.125, 7.1) {$n$};
		\node [style=none] (816) at (12.75, 6) {};
		\node [style=none] (817) at (11.875, 6) {};
		\node [style=txtnobold] (818) at (12.25, 5.6) {$\cdots$};
		\node [style=txtnobold] (819) at (12.25, 5.35) {$m$};
		\node [style=morphism] (820) at (13.75, 6.25) {$D_\ell'$};
		\node [style=none] (821) at (13.375, 6.5) {};
		\node [style=none] (822) at (14.375, 6.5) {};
		\node [style=txtnobold] (823) at (13.75, 6.875) {$\cdots$};
		\node [style=txtnobold] (824) at (13.625, 7.1) {$r$};
		\node [style=none] (825) at (14.375, 6) {};
		\node [style=none] (826) at (13.375, 6) {};
		\node [style=txtnobold] (827) at (13.75, 5.6) {$\cdots$};
		\node [style=txtnobold] (828) at (13.5, 5.35) {$s$};
		\node [style=txtnobold] (829) at (12.5, 9) {$p_kq_\ell$};
		\node [style=none] (830) at (-15, -1.25) {};
		\node [style=none] (831) at (-14, -1.25) {};
		\node [style=txtnobold] (832) at (-14.5, -1.5) {$\cdots$};
		\node [style=none] (833) at (-15, -7.25) {};
		\node [style=none] (834) at (-14, -7.25) {};
		\node [style=txtnobold] (835) at (-14.5, -7) {$\cdots$};
		\node [style=none] (836) at (-14.5, -2.25) {};
		\node [style=none] (837) at (-14.75, -2.25) {};
		\node [style=none] (838) at (-14.25, -2.25) {};
		\node [style=none] (839) at (-15, -2.75) {};
		\node [style=none] (840) at (-14, -2.75) {};
		\node [style=none] (841) at (-15, -2.75) {};
		\node [style=none] (842) at (-14.5, -2.75) {};
		\node [style=none] (843) at (-14.5, -6.25) {};
		\node [style=none] (844) at (-14.75, -6.25) {};
		\node [style=none] (845) at (-14.25, -6.25) {};
		\node [style=none] (846) at (-15, -5.75) {};
		\node [style=none] (847) at (-14, -5.75) {};
		\node [style=none] (848) at (-15, -5.75) {};
		\node [style=none] (849) at (-14.5, -5.75) {};
		\node [style=none] (850) at (-14.25, -2.75) {};
		\node [style=none] (851) at (-14.75, -2.75) {};
		\node [style=none] (852) at (-14.25, -5.75) {};
		\node [style=none] (853) at (-14.75, -5.75) {};
		\node [style=morphism] (854) at (-15.5, -4.25) {$D_1$};
		\node [style=morphism] (855) at (-13.5, -4.25) {$D_2$};
		\node [style=txtnobold] (857) at (-15.75, -3) {$p_1$};
		\node [style=txtnobold] (858) at (-13.25, -3) {$p_2$};
		\node [style=none] (859) at (-14.825, -2.75) {};
		\node [style=none] (860) at (-16.125, -4) {};
		\node [style=none] (861) at (-15, -4) {};
		\node [style=txtnobold] (862) at (-15.375, -3.625) {$\cdots$};
		\node [style=txtnobold] (863) at (-15.375, -3.4) {$n$};
		\node [style=none] (864) at (-14, -4) {};
		\node [style=none] (865) at (-13, -4) {};
		\node [style=none] (866) at (-14.125, -2.75) {};
		\node [style=txtnobold] (867) at (-13.625, -3.625) {$\cdots$};
		\node [style=txtnobold] (868) at (-13.625, -3.4) {$n$};
		\node [style=none] (869) at (-14.825, -5.75) {};
		\node [style=none] (870) at (-14.125, -5.75) {};
		\node [style=none] (871) at (-15, -4.5) {};
		\node [style=none] (872) at (-16.125, -4.5) {};
		\node [style=txtnobold] (873) at (-15.375, -4.9) {$\cdots$};
		\node [style=txtnobold] (874) at (-15.25, -5.15) {$m$};
		\node [style=none] (875) at (-13, -4.5) {};
		\node [style=none] (876) at (-14, -4.5) {};
		\node [style=txtnobold] (877) at (-13.625, -4.9) {$\cdots$};
		\node [style=txtnobold] (878) at (-13.75, -5.15) {$m$};
		\node [style=txtnobold] (879) at (-14.5, -7.25) {$m$};
		\node [style=txtnobold] (880) at (-14.5, -1.25) {$n$};
		\node [style=none] (881) at (-9.75, -1.25) {};
		\node [style=none] (882) at (-8.75, -1.25) {};
		\node [style=txtnobold] (883) at (-9.25, -1.5) {$\cdots$};
		\node [style=none] (884) at (-9.75, -7.25) {};
		\node [style=none] (885) at (-8.75, -7.25) {};
		\node [style=txtnobold] (886) at (-9.25, -7) {$\cdots$};
		\node [style=none] (887) at (-9.25, -2.25) {};
		\node [style=none] (888) at (-9.5, -2.25) {};
		\node [style=none] (889) at (-9, -2.25) {};
		\node [style=none] (890) at (-9.75, -2.75) {};
		\node [style=none] (891) at (-8.75, -2.75) {};
		\node [style=none] (892) at (-9.75, -2.75) {};
		\node [style=none] (893) at (-9.25, -2.75) {};
		\node [style=none] (894) at (-9.25, -6.25) {};
		\node [style=none] (895) at (-9.5, -6.25) {};
		\node [style=none] (896) at (-9, -6.25) {};
		\node [style=none] (897) at (-9.75, -5.75) {};
		\node [style=none] (898) at (-8.75, -5.75) {};
		\node [style=none] (899) at (-9.75, -5.75) {};
		\node [style=none] (900) at (-9.25, -5.75) {};
		\node [style=none] (901) at (-9, -2.75) {};
		\node [style=none] (902) at (-9.5, -2.75) {};
		\node [style=none] (903) at (-9, -5.75) {};
		\node [style=none] (904) at (-9.5, -5.75) {};
		\node [style=morphism] (905) at (-10.25, -4.25) {$D_2$};
		\node [style=morphism] (906) at (-8.25, -4.25) {$D_1$};
		\node [style=txtnobold] (908) at (-10.5, -3) {$p_2$};
		\node [style=txtnobold] (909) at (-8, -3) {$p_1$};
		\node [style=none] (910) at (-9.575, -2.75) {};
		\node [style=none] (911) at (-10.875, -4) {};
		\node [style=none] (912) at (-9.75, -4) {};
		\node [style=txtnobold] (913) at (-10.125, -3.625) {$\cdots$};
		\node [style=txtnobold] (914) at (-10.125, -3.4) {$n$};
		\node [style=none] (915) at (-8.75, -4) {};
		\node [style=none] (916) at (-7.75, -4) {};
		\node [style=none] (917) at (-8.875, -2.75) {};
		\node [style=txtnobold] (918) at (-8.375, -3.625) {$\cdots$};
		\node [style=txtnobold] (919) at (-8.375, -3.4) {$n$};
		\node [style=none] (920) at (-9.575, -5.75) {};
		\node [style=none] (921) at (-8.875, -5.75) {};
		\node [style=none] (922) at (-9.75, -4.5) {};
		\node [style=none] (923) at (-10.875, -4.5) {};
		\node [style=txtnobold] (924) at (-10.125, -4.9) {$\cdots$};
		\node [style=txtnobold] (925) at (-10, -5.15) {$m$};
		\node [style=none] (926) at (-7.75, -4.5) {};
		\node [style=none] (927) at (-8.75, -4.5) {};
		\node [style=txtnobold] (928) at (-8.375, -4.9) {$\cdots$};
		\node [style=txtnobold] (929) at (-8.5, -5.15) {$m$};
		\node [style=txtnobold] (930) at (-9.25, -7.25) {$m$};
		\node [style=txtnobold] (931) at (-9.25, -1.25) {$n$};
		\node [style=none] (932) at (-5.25, -1.25) {};
		\node [style=none] (933) at (-4.25, -1.25) {};
		\node [style=txtnobold] (934) at (-4.75, -1.5) {$\cdots$};
		\node [style=none] (935) at (-5.25, -7.25) {};
		\node [style=none] (936) at (-4.25, -7.25) {};
		\node [style=txtnobold] (937) at (-4.75, -7) {$\cdots$};
		\node [style=none] (938) at (-4.75, -2.25) {};
		\node [style=none] (939) at (-5, -2.25) {};
		\node [style=none] (940) at (-4.5, -2.25) {};
		\node [style=none] (941) at (-5.25, -2.75) {};
		\node [style=none] (942) at (-4.25, -2.75) {};
		\node [style=none] (943) at (-5.25, -2.75) {};
		\node [style=none] (944) at (-4.75, -2.75) {};
		\node [style=none] (945) at (-4.75, -6.25) {};
		\node [style=none] (946) at (-5, -6.25) {};
		\node [style=none] (947) at (-4.5, -6.25) {};
		\node [style=none] (948) at (-5.25, -5.75) {};
		\node [style=none] (949) at (-4.25, -5.75) {};
		\node [style=none] (950) at (-5.25, -5.75) {};
		\node [style=none] (951) at (-4.75, -5.75) {};
		\node [style=none] (952) at (-4.5, -2.75) {};
		\node [style=none] (953) at (-5, -2.75) {};
		\node [style=none] (954) at (-4.5, -5.75) {};
		\node [style=none] (955) at (-5, -5.75) {};
		\node [style=morphism] (956) at (-4.75, -4.25) {$D$};
		\node [style=txtnobold] (959) at (-5.5, -3.25) {$1$};
		\node [style=txtnobold] (981) at (-4.75, -7.25) {$m$};
		\node [style=txtnobold] (982) at (-4.75, -1.25) {$n$};
		\node [style=none] (983) at (-5, -4) {};
		\node [style=none] (984) at (-5, -4.5) {};
		\node [style=none] (985) at (-4.5, -4) {};
		\node [style=none] (986) at (-4.5, -4.5) {};
		\node [style=txtnobold] (987) at (-4.75, -3.5) {$\cdots$};
		\node [style=txtnobold] (988) at (-4.75, -5) {$\cdots$};
		\node [style=txtnobold] (989) at (-3.5, -4.25) {$\stackrel{(e\delta)}{=}$};
		\node [style=morphism] (990) at (-2.25, -4.25) {$D$};
		\node [style=none] (991) at (-2, -4.5) {};
		\node [style=none] (992) at (-2.5, -4.5) {};
		\node [style=none] (993) at (-2.75, -5.5) {};
		\node [style=none] (994) at (-1.75, -5.5) {};
		\node [style=none] (995) at (-2.5, -4) {};
		\node [style=none] (996) at (-2, -4) {};
		\node [style=none] (997) at (-2.75, -3) {};
		\node [style=none] (998) at (-1.75, -3) {};
		\node [style=txtnobold] (999) at (-2.25, -3) {$n$};
		\node [style=txtnobold] (1000) at (-2.25, -3.25) {$\cdots$};
		\node [style=txtnobold] (1001) at (-2.25, -5.25) {$\cdots$};
		\node [style=txtnobold] (1002) at (-2.25, -5.5) {$m$};
		\node [style=none] (1003) at (2, -1.25) {};
		\node [style=none] (1004) at (3, -1.25) {};
		\node [style=txtnobold] (1005) at (2.5, -1.5) {$\cdots$};
		\node [style=none] (1006) at (2, -7.25) {};
		\node [style=none] (1007) at (3, -7.25) {};
		\node [style=txtnobold] (1008) at (2.5, -7) {$\cdots$};
		\node [style=none] (1009) at (2.5, -2.25) {};
		\node [style=none] (1010) at (2.25, -2.25) {};
		\node [style=none] (1011) at (2.75, -2.25) {};
		\node [style=none] (1012) at (2, -2.75) {};
		\node [style=none] (1013) at (3, -2.75) {};
		\node [style=none] (1014) at (2, -2.75) {};
		\node [style=none] (1015) at (2.5, -2.75) {};
		\node [style=none] (1016) at (2.5, -6.25) {};
		\node [style=none] (1017) at (2.25, -6.25) {};
		\node [style=none] (1018) at (2.75, -6.25) {};
		\node [style=none] (1019) at (2, -5.75) {};
		\node [style=none] (1020) at (3, -5.75) {};
		\node [style=none] (1021) at (2, -5.75) {};
		\node [style=none] (1022) at (2.5, -5.75) {};
		\node [style=none] (1023) at (2.75, -2.75) {};
		\node [style=none] (1024) at (2.25, -2.75) {};
		\node [style=none] (1025) at (2.75, -5.75) {};
		\node [style=none] (1026) at (2.25, -5.75) {};
		\node [style=morphism] (1027) at (1.5, -4.25) {$D$};
		\node [style=morphism] (1028) at (3.5, -4.25) {$D$};
		\node [style=txtnobold] (1030) at (1.25, -3) {$p_1$};
		\node [style=txtnobold] (1031) at (3.75, -3) {$p_2$};
		\node [style=none] (1032) at (2.175, -2.75) {};
		\node [style=none] (1033) at (1.125, -4) {};
		\node [style=none] (1034) at (2, -4) {};
		\node [style=txtnobold] (1035) at (1.625, -3.625) {$\cdots$};
		\node [style=txtnobold] (1036) at (1.675, -3.4) {$n$};
		\node [style=none] (1037) at (3, -4) {};
		\node [style=none] (1038) at (4, -4) {};
		\node [style=none] (1039) at (2.875, -2.75) {};
		\node [style=txtnobold] (1040) at (3.375, -3.625) {$\cdots$};
		\node [style=txtnobold] (1041) at (3.375, -3.4) {$n$};
		\node [style=none] (1042) at (2.175, -5.75) {};
		\node [style=none] (1043) at (2.875, -5.75) {};
		\node [style=none] (1044) at (2, -4.5) {};
		\node [style=none] (1045) at (1.125, -4.5) {};
		\node [style=txtnobold] (1046) at (1.625, -4.9) {$\cdots$};
		\node [style=txtnobold] (1047) at (1.75, -5.15) {$m$};
		\node [style=none] (1048) at (4, -4.5) {};
		\node [style=none] (1049) at (3, -4.5) {};
		\node [style=txtnobold] (1050) at (3.375, -4.9) {$\cdots$};
		\node [style=txtnobold] (1051) at (3.25, -5.15) {$m$};
		\node [style=txtnobold] (1052) at (2.5, -7.25) {$m$};
		\node [style=txtnobold] (1053) at (2.5, -1.25) {$n$};
		\node [style=none] (1054) at (5.625, -1.25) {};
		\node [style=none] (1055) at (6.625, -1.25) {};
		\node [style=txtnobold] (1056) at (6.125, -1.5) {$\cdots$};
		\node [style=none] (1057) at (5.625, -7.25) {};
		\node [style=none] (1058) at (6.625, -7.25) {};
		\node [style=txtnobold] (1059) at (6.125, -7) {$\cdots$};
		\node [style=none] (1060) at (6.125, -2.25) {};
		\node [style=none] (1061) at (5.875, -2.25) {};
		\node [style=none] (1062) at (6.375, -2.25) {};
		\node [style=none] (1063) at (5.625, -2.75) {};
		\node [style=none] (1064) at (6.625, -2.75) {};
		\node [style=none] (1065) at (5.625, -2.75) {};
		\node [style=none] (1066) at (6.125, -2.75) {};
		\node [style=none] (1067) at (6.125, -6.25) {};
		\node [style=none] (1068) at (5.875, -6.25) {};
		\node [style=none] (1069) at (6.375, -6.25) {};
		\node [style=none] (1070) at (5.625, -5.75) {};
		\node [style=none] (1071) at (6.625, -5.75) {};
		\node [style=none] (1072) at (5.625, -5.75) {};
		\node [style=none] (1073) at (6.125, -5.75) {};
		\node [style=none] (1074) at (6.375, -2.75) {};
		\node [style=none] (1075) at (5.875, -2.75) {};
		\node [style=none] (1076) at (6.375, -5.75) {};
		\node [style=none] (1077) at (5.875, -5.75) {};
		\node [style=morphism] (1078) at (6.125, -4.25) {$D$};
		\node [style=txtnobold] (1079) at (7.375, -3) {$p_1+p_2$};
		\node [style=txtnobold] (1080) at (6.125, -7.25) {$m$};
		\node [style=txtnobold] (1081) at (6.125, -1.25) {$n$};
		\node [style=none] (1082) at (5.875, -4) {};
		\node [style=none] (1083) at (5.875, -4.5) {};
		\node [style=none] (1084) at (6.375, -4) {};
		\node [style=none] (1085) at (6.375, -4.5) {};
		\node [style=txtnobold] (1086) at (6.125, -3.25) {$\cdots$};
		\node [style=txtnobold] (1087) at (6.125, -5.25) {$\cdots$};
		\node [style=txtnobold] (1088) at (4.75, -4.25) {$\stackrel{(e+)}{=}$};
		\node [style=none] (1089) at (10.5, -1.25) {};
		\node [style=none] (1090) at (11.5, -1.25) {};
		\node [style=txtnobold] (1091) at (11, -1.5) {$\cdots$};
		\node [style=none] (1092) at (10.5, -7.25) {};
		\node [style=none] (1093) at (11.5, -7.25) {};
		\node [style=txtnobold] (1094) at (11, -7) {$\cdots$};
		\node [style=none] (1095) at (11, -2.25) {};
		\node [style=none] (1096) at (10.75, -2.25) {};
		\node [style=none] (1097) at (11.25, -2.25) {};
		\node [style=none] (1098) at (10.5, -2.75) {};
		\node [style=none] (1099) at (11.5, -2.75) {};
		\node [style=none] (1100) at (10.5, -2.75) {};
		\node [style=none] (1101) at (11, -2.75) {};
		\node [style=none] (1102) at (11, -6.25) {};
		\node [style=none] (1103) at (10.75, -6.25) {};
		\node [style=none] (1104) at (11.25, -6.25) {};
		\node [style=none] (1105) at (10.5, -5.75) {};
		\node [style=none] (1106) at (11.5, -5.75) {};
		\node [style=none] (1107) at (10.5, -5.75) {};
		\node [style=none] (1108) at (11, -5.75) {};
		\node [style=none] (1109) at (11.25, -2.75) {};
		\node [style=none] (1110) at (10.75, -2.75) {};
		\node [style=none] (1111) at (11.25, -5.75) {};
		\node [style=none] (1112) at (10.75, -5.75) {};
		\node [style=morphism] (1113) at (10, -4.25) {$D_1$};
		\node [style=morphism] (1114) at (12, -4.25) {$D_2$};
		\node [style=txtnobold] (1115) at (9.75, -3) {$p$};
		\node [style=txtnobold] (1116) at (12.25, -3) {$0$};
		\node [style=none] (1117) at (10.675, -2.75) {};
		\node [style=none] (1118) at (9.375, -4) {};
		\node [style=none] (1119) at (10.5, -4) {};
		\node [style=txtnobold] (1120) at (10.125, -3.625) {$\cdots$};
		\node [style=txtnobold] (1121) at (10.145, -3.4) {$n$};
		\node [style=none] (1122) at (11.5, -4) {};
		\node [style=none] (1123) at (12.5, -4) {};
		\node [style=none] (1124) at (11.375, -2.75) {};
		\node [style=txtnobold] (1125) at (11.875, -3.625) {$\cdots$};
		\node [style=txtnobold] (1126) at (11.875, -3.4) {$n$};
		\node [style=none] (1127) at (10.675, -5.75) {};
		\node [style=none] (1128) at (11.375, -5.75) {};
		\node [style=none] (1129) at (10.5, -4.5) {};
		\node [style=none] (1130) at (9.375, -4.5) {};
		\node [style=txtnobold] (1131) at (10.125, -4.9) {$\cdots$};
		\node [style=txtnobold] (1132) at (10.25, -5.15) {$m$};
		\node [style=none] (1133) at (12.5, -4.5) {};
		\node [style=none] (1134) at (11.5, -4.5) {};
		\node [style=txtnobold] (1135) at (11.875, -4.9) {$\cdots$};
		\node [style=txtnobold] (1136) at (11.75, -5.15) {$m$};
		\node [style=txtnobold] (1137) at (11, -7.25) {$m$};
		\node [style=txtnobold] (1138) at (11, -1.25) {$n$};
		\node [style=none] (1139) at (13.875, -1.25) {};
		\node [style=none] (1140) at (14.875, -1.25) {};
		\node [style=txtnobold] (1141) at (14.375, -1.5) {$\cdots$};
		\node [style=none] (1142) at (13.875, -7.25) {};
		\node [style=none] (1143) at (14.875, -7.25) {};
		\node [style=txtnobold] (1144) at (14.375, -7) {$\cdots$};
		\node [style=none] (1145) at (14.375, -2.25) {};
		\node [style=none] (1146) at (14.125, -2.25) {};
		\node [style=none] (1147) at (14.625, -2.25) {};
		\node [style=none] (1148) at (13.875, -2.75) {};
		\node [style=none] (1149) at (14.875, -2.75) {};
		\node [style=none] (1150) at (13.875, -2.75) {};
		\node [style=none] (1151) at (14.375, -2.75) {};
		\node [style=none] (1152) at (14.375, -6.25) {};
		\node [style=none] (1153) at (14.125, -6.25) {};
		\node [style=none] (1154) at (14.625, -6.25) {};
		\node [style=none] (1155) at (13.875, -5.75) {};
		\node [style=none] (1156) at (14.875, -5.75) {};
		\node [style=none] (1157) at (13.875, -5.75) {};
		\node [style=none] (1158) at (14.375, -5.75) {};
		\node [style=none] (1159) at (14.625, -2.75) {};
		\node [style=none] (1160) at (14.125, -2.75) {};
		\node [style=none] (1161) at (14.625, -5.75) {};
		\node [style=none] (1162) at (14.125, -5.75) {};
		\node [style=morphism] (1163) at (14.375, -4.25) {$D_1$};
		\node [style=txtnobold] (1164) at (13.625, -3) {$p$};
		\node [style=txtnobold] (1165) at (14.375, -7.25) {$m$};
		\node [style=txtnobold] (1166) at (14.375, -1.25) {$n$};
		\node [style=none] (1167) at (14.125, -4) {};
		\node [style=none] (1168) at (14.125, -4.5) {};
		\node [style=none] (1169) at (14.625, -4) {};
		\node [style=none] (1170) at (14.625, -4.5) {};
		\node [style=txtnobold] (1171) at (14.375, -3.25) {$\cdots$};
		\node [style=txtnobold] (1172) at (14.375, -5.25) {$\cdots$};
		\node [style=txtnobold] (1173) at (13.25, -4.25) {$\stackrel{(e0)}{=}$};
		\node [style=bigtxt] (1174) at (-12, 12.75) {Additional enriched ruleset};
		\node [style=none] (1175) at (-17.25, -8.25) {};
		\node [style=none] (1176) at (-17.25, 12.75) {};
		\node [style=none] (1177) at (-15.5, 12.75) {};
		\node [style=none] (1178) at (16, -8.25) {};
		\node [style=none] (1179) at (16, 12.75) {};
		\node [style=none] (1180) at (-8.5, 12.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=distribution] (62.center)
			 to (60.center)
			 to (58.center)
			 to (56.center)
			 to (57.center)
			 to (59.center)
			 to (61.center)
			 to cycle;
		\draw [style=distribution] (69.center)
			 to (67.center)
			 to (65.center)
			 to (63.center)
			 to (64.center)
			 to (66.center)
			 to (68.center)
			 to cycle;
		\draw [style=none, bend right=15] (70.center) to (57.center);
		\draw [style=none, bend left=15] (71.center) to (58.center);
		\draw [bend left=15] (315.center) to (314.center);
		\draw [bend left=15] (316.center) to (74.center);
		\draw [bend left=15] (321.center) to (320.center);
		\draw [bend right=15] (319.center) to (73.center);
		\draw [bend right=15] (327.center) to (324.center);
		\draw [bend right=15] (326.center) to (76.center);
		\draw [bend left=15] (330.center) to (325.center);
		\draw [bend left=15] (331.center) to (75.center);
		\draw [style=distribution] (341.center)
			 to (339.center)
			 to (337.center)
			 to (335.center)
			 to (336.center)
			 to (338.center)
			 to (340.center)
			 to cycle;
		\draw [style=distribution] (348.center)
			 to (346.center)
			 to (344.center)
			 to (342.center)
			 to (343.center)
			 to (345.center)
			 to (347.center)
			 to cycle;
		\draw [bend left=15] (359.center) to (358.center);
		\draw [bend left=15] (360.center) to (350.center);
		\draw [bend left=15] (365.center) to (364.center);
		\draw [bend right=15] (363.center) to (349.center);
		\draw [bend right=15] (371.center) to (368.center);
		\draw [bend right=15] (370.center) to (352.center);
		\draw [bend left=15] (374.center) to (369.center);
		\draw [bend left=15] (375.center) to (351.center);
		\draw [style=distribution] (425.center)
			 to (427.center)
			 to (428.center)
			 to (426.center)
			 to (424.center)
			 to (422.center)
			 to (423.center)
			 to cycle;
		\draw [style=distribution] (433.center)
			 to (431.center)
			 to (429.center)
			 to (430.center)
			 to (432.center)
			 to (434.center)
			 to (435.center)
			 to cycle;
		\draw [bend left=15] (446.center) to (445.center);
		\draw [bend left=15] (447.center) to (437.center);
		\draw [bend left=15] (452.center) to (451.center);
		\draw [bend right=15] (450.center) to (436.center);
		\draw [bend right=15] (458.center) to (455.center);
		\draw [bend right=15] (457.center) to (439.center);
		\draw [bend left=15] (461.center) to (456.center);
		\draw [bend left=15] (462.center) to (438.center);
		\draw [style=distribution] (466.center)
			 to (468.center)
			 to (470.center)
			 to (471.center)
			 to (469.center)
			 to (467.center)
			 to (465.center)
			 to cycle;
		\draw [style=distribution] (474.center)
			 to (472.center)
			 to (473.center)
			 to (475.center)
			 to (477.center)
			 to (478.center)
			 to (476.center)
			 to cycle;
		\draw [bend left=15] (489.center) to (488.center);
		\draw [bend left=15] (490.center) to (480.center);
		\draw [bend left=15] (495.center) to (494.center);
		\draw [bend right=15] (493.center) to (479.center);
		\draw [bend right=15] (501.center) to (498.center);
		\draw [bend right=15] (500.center) to (482.center);
		\draw [bend left=15] (504.center) to (499.center);
		\draw [bend left=15] (505.center) to (481.center);
		\draw [bend right=15] (64.center) to (466.center);
		\draw [bend left=15] (65.center) to (467.center);
		\draw [bend right=15] (473.center) to (48.center);
		\draw [bend left=15] (474.center) to (49.center);
		\draw (680.center) to (682.center);
		\draw (681.center) to (683.center);
		\draw (690.center) to (691.center);
		\draw (692.center) to (693.center);
		\draw [bend right=15] (343.center) to (103.center);
		\draw [bend left=15] (344.center) to (104.center);
		\draw [bend right=15] (96.center) to (336.center);
		\draw [bend left=15] (97.center) to (337.center);
		\draw [bend right=15] (430.center) to (210.center);
		\draw [bend left=15] (431.center) to (211.center);
		\draw [bend right=15] (164.center) to (423.center);
		\draw [bend left=15] (165.center) to (424.center);
		\draw [style=distribution] (709.center)
			 to (711.center)
			 to (712.center)
			 to (710.center)
			 to (708.center)
			 to (706.center)
			 to (707.center)
			 to cycle;
		\draw [style=distribution] (717.center)
			 to (715.center)
			 to (713.center)
			 to (714.center)
			 to (716.center)
			 to (718.center)
			 to (719.center)
			 to cycle;
		\draw [bend left=15] (730.center) to (729.center);
		\draw [bend left=15] (731.center) to (721.center);
		\draw [bend left=15] (736.center) to (735.center);
		\draw [bend right=15] (734.center) to (720.center);
		\draw [bend right=15] (742.center) to (739.center);
		\draw [bend right=15] (741.center) to (723.center);
		\draw [bend left=15] (745.center) to (740.center);
		\draw [bend left=15] (746.center) to (722.center);
		\draw [bend right=15] (714.center) to (703.center);
		\draw [bend left=15] (715.center) to (704.center);
		\draw [bend right=15] (700.center) to (707.center);
		\draw [bend left=15] (701.center) to (708.center);
		\draw [style=distribution] (759.center)
			 to (757.center)
			 to (758.center)
			 to (760.center)
			 to (762.center)
			 to (763.center)
			 to (761.center)
			 to cycle;
		\draw [style=distribution] (765.center)
			 to (767.center)
			 to (769.center)
			 to (770.center)
			 to (768.center)
			 to (766.center)
			 to (764.center)
			 to cycle;
		\draw [bend left=15] (781.center) to (780.center);
		\draw [bend right=15] (793.center) to (790.center);
		\draw [bend right=15] (765.center) to (754.center);
		\draw [bend left=15] (766.center) to (755.center);
		\draw [bend right=15] (751.center) to (758.center);
		\draw [bend left=15] (752.center) to (759.center);
		\draw [bend left=15] (782.center) to (780.center);
		\draw [bend left=15] (803.center) to (772.center);
		\draw [bend left=15] (804.center) to (772.center);
		\draw [bend right=15] (792.center) to (790.center);
		\draw [bend right=15] (808.center) to (774.center);
		\draw [bend right=15] (807.center) to (774.center);
		\draw [bend right=15] (822.center) to (787.center);
		\draw [bend right=15] (821.center) to (787.center);
		\draw [bend right=15] (813.center) to (771.center);
		\draw [bend right=15] (812.center) to (771.center);
		\draw [bend left=15] (825.center) to (791.center);
		\draw [bend left=15] (826.center) to (791.center);
		\draw [bend left=15] (816.center) to (773.center);
		\draw [bend left=15] (817.center) to (773.center);
		\draw [style=distribution] (839.center)
			 to (841.center)
			 to (842.center)
			 to (840.center)
			 to (838.center)
			 to (836.center)
			 to (837.center)
			 to cycle;
		\draw [style=distribution] (847.center)
			 to (845.center)
			 to (843.center)
			 to (844.center)
			 to (846.center)
			 to (848.center)
			 to (849.center)
			 to cycle;
		\draw [bend left=15] (860.center) to (859.center);
		\draw [bend left=15] (861.center) to (851.center);
		\draw [bend left=15] (866.center) to (865.center);
		\draw [bend right=15] (864.center) to (850.center);
		\draw [bend right=15] (872.center) to (869.center);
		\draw [bend right=15] (871.center) to (853.center);
		\draw [bend left=15] (875.center) to (870.center);
		\draw [bend left=15] (876.center) to (852.center);
		\draw [bend right=15] (844.center) to (833.center);
		\draw [bend left=15] (845.center) to (834.center);
		\draw [bend right=15] (830.center) to (837.center);
		\draw [bend left=15] (831.center) to (838.center);
		\draw [style=distribution] (891.center)
			 to (889.center)
			 to (887.center)
			 to (888.center)
			 to (890.center)
			 to (892.center)
			 to (893.center)
			 to cycle;
		\draw [style=distribution] (894.center)
			 to (895.center)
			 to (897.center)
			 to (899.center)
			 to (900.center)
			 to (898.center)
			 to (896.center)
			 to cycle;
		\draw [bend left=15] (911.center) to (910.center);
		\draw [bend left=15] (912.center) to (902.center);
		\draw [bend left=15] (917.center) to (916.center);
		\draw [bend right=15] (915.center) to (901.center);
		\draw [bend right=15] (923.center) to (920.center);
		\draw [bend right=15] (922.center) to (904.center);
		\draw [bend left=15] (926.center) to (921.center);
		\draw [bend left=15] (927.center) to (903.center);
		\draw [bend right=15] (895.center) to (884.center);
		\draw [bend left=15] (896.center) to (885.center);
		\draw [bend right=15] (881.center) to (888.center);
		\draw [bend left=15] (882.center) to (889.center);
		\draw [style=distribution] (942.center)
			 to (940.center)
			 to (938.center)
			 to (939.center)
			 to (941.center)
			 to (943.center)
			 to (944.center)
			 to cycle;
		\draw [style=distribution] (945.center)
			 to (946.center)
			 to (948.center)
			 to (950.center)
			 to (951.center)
			 to (949.center)
			 to (947.center)
			 to cycle;
		\draw [bend right=15] (946.center) to (935.center);
		\draw [bend left=15] (947.center) to (936.center);
		\draw [bend right=15] (932.center) to (939.center);
		\draw [bend left=15] (933.center) to (940.center);
		\draw [bend right=15] (984.center) to (955.center);
		\draw [bend right=15] (953.center) to (983.center);
		\draw [bend left=15] (986.center) to (954.center);
		\draw [bend right=15] (985.center) to (952.center);
		\draw [bend right=15] (997.center) to (995.center);
		\draw [bend left=15] (998.center) to (996.center);
		\draw [bend right=15] (992.center) to (993.center);
		\draw [bend left=15] (991.center) to (994.center);
		\draw [style=distribution] (1013.center)
			 to (1011.center)
			 to (1009.center)
			 to (1010.center)
			 to (1012.center)
			 to (1014.center)
			 to (1015.center)
			 to cycle;
		\draw [style=distribution] (1019.center)
			 to (1021.center)
			 to (1022.center)
			 to (1020.center)
			 to (1018.center)
			 to (1016.center)
			 to (1017.center)
			 to cycle;
		\draw [bend left=15] (1033.center) to (1032.center);
		\draw [bend left=15] (1034.center) to (1024.center);
		\draw [bend left=15] (1039.center) to (1038.center);
		\draw [bend right=15] (1037.center) to (1023.center);
		\draw [bend right=15] (1045.center) to (1042.center);
		\draw [bend right=15] (1044.center) to (1026.center);
		\draw [bend left=15] (1048.center) to (1043.center);
		\draw [bend left=15] (1049.center) to (1025.center);
		\draw [bend right=15] (1017.center) to (1006.center);
		\draw [bend left=15] (1018.center) to (1007.center);
		\draw [bend right=15] (1003.center) to (1010.center);
		\draw [bend left=15] (1004.center) to (1011.center);
		\draw [style=distribution] (1065.center)
			 to (1066.center)
			 to (1064.center)
			 to (1062.center)
			 to (1060.center)
			 to (1061.center)
			 to (1063.center)
			 to cycle;
		\draw [style=distribution] (1071.center)
			 to (1069.center)
			 to (1067.center)
			 to (1068.center)
			 to (1070.center)
			 to (1072.center)
			 to (1073.center)
			 to cycle;
		\draw [bend right=15] (1068.center) to (1057.center);
		\draw [bend left=15] (1069.center) to (1058.center);
		\draw [bend right=15] (1054.center) to (1061.center);
		\draw [bend left=15] (1055.center) to (1062.center);
		\draw [bend right=15] (1083.center) to (1077.center);
		\draw [bend right=15] (1075.center) to (1082.center);
		\draw [bend left=15] (1085.center) to (1076.center);
		\draw [bend right=15] (1084.center) to (1074.center);
		\draw [style=distribution] (1101.center)
			 to (1099.center)
			 to (1097.center)
			 to (1095.center)
			 to (1096.center)
			 to (1098.center)
			 to (1100.center)
			 to cycle;
		\draw [style=distribution] (1105.center)
			 to (1107.center)
			 to (1108.center)
			 to (1106.center)
			 to (1104.center)
			 to (1102.center)
			 to (1103.center)
			 to cycle;
		\draw [bend left=15] (1118.center) to (1117.center);
		\draw [bend left=15] (1119.center) to (1110.center);
		\draw [bend left=15] (1124.center) to (1123.center);
		\draw [bend right=15] (1122.center) to (1109.center);
		\draw [bend right=15] (1130.center) to (1127.center);
		\draw [bend right=15] (1129.center) to (1112.center);
		\draw [bend left=15] (1133.center) to (1128.center);
		\draw [bend left=15] (1134.center) to (1111.center);
		\draw [bend right=15] (1103.center) to (1092.center);
		\draw [bend left=15] (1104.center) to (1093.center);
		\draw [bend right=15] (1089.center) to (1096.center);
		\draw [bend left=15] (1090.center) to (1097.center);
		\draw [style=distribution] (1150.center)
			 to (1151.center)
			 to (1149.center)
			 to (1147.center)
			 to (1145.center)
			 to (1146.center)
			 to (1148.center)
			 to cycle;
		\draw [style=distribution] (1156.center)
			 to (1154.center)
			 to (1152.center)
			 to (1153.center)
			 to (1155.center)
			 to (1157.center)
			 to (1158.center)
			 to cycle;
		\draw [bend right=15] (1153.center) to (1142.center);
		\draw [bend left=15] (1154.center) to (1143.center);
		\draw [bend right=15] (1139.center) to (1146.center);
		\draw [bend left=15] (1140.center) to (1147.center);
		\draw [bend right=15] (1168.center) to (1162.center);
		\draw [bend right=15] (1160.center) to (1167.center);
		\draw [bend left=15] (1170.center) to (1161.center);
		\draw [bend right=15] (1169.center) to (1159.center);
		\draw (1176.center) to (1175.center);
		\draw (1176.center) to (1177.center);
		\draw (1175.center) to (1178.center);
		\draw (1179.center) to (1178.center);
		\draw (1180.center) to (1179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (-0.25, 2.75) {};
		\node [style=none] (2) at (0.25, 2.75) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (0.5, 2.25) {};
		\node [style=none] (5) at (-0.5, 2.25) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (15) at (0, 3.25) {};
		\node [style=none] (17) at (0.25, 2.25) {};
		\node [style=none] (18) at (-0.25, 2.25) {};
		\node [style=none] (19) at (0.25, -0.25) {};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (22) at (0, -2.25) {};
		\node [style=morphism] (24) at (-0.5, 1) {$f$};
		\node [style=morphism] (25) at (0.5, 1) {$g$};
		\node [style=txtnobold] (27) at (-1, 2) {$0.9$};
		\node [style=txtnobold] (28) at (1, 2) {$0.1$};
		\node [style=morphism] (29) at (0, -1.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=distribution] (6.center) to (4.center);
		\draw [style=distribution] (4.center) to (2.center);
		\draw [style=distribution] (2.center) to (0.center);
		\draw [style=distribution] (0.center) to (1.center);
		\draw [style=distribution] (1.center) to (3.center);
		\draw [style=distribution] (3.center) to (5.center);
		\draw [style=distribution] (5.center) to (6.center);
		\draw [style=distribution] (13.center) to (11.center);
		\draw [style=distribution] (11.center) to (9.center);
		\draw [style=distribution] (9.center) to (7.center);
		\draw [style=distribution] (7.center) to (8.center);
		\draw [style=distribution] (8.center) to (10.center);
		\draw [style=distribution] (10.center) to (12.center);
		\draw [style=distribution] (12.center) to (13.center);
		\draw [style=none, bend right=15] (24) to (20.center);
		\draw [style=none, bend right=15] (19.center) to (25);
		\draw [style=none, bend left=15] (24) to (18.center);
		\draw [style=none, bend left=15] (17.center) to (25);
		\draw (15.center) to (0.center);
		\draw (7.center) to (29);
		\draw (29) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.75) {};
		\node [style=none] (1) at (-2.25, 1.75) {};
		\node [style=none] (2) at (-1.75, 1.75) {};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=none] (4) at (-1.5, 1.25) {};
		\node [style=none] (5) at (-2.5, 1.25) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-2, -1.75) {};
		\node [style=none] (8) at (-2.25, -1.75) {};
		\node [style=none] (9) at (-1.75, -1.75) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-1.5, -1.25) {};
		\node [style=none] (12) at (-2.5, -1.25) {};
		\node [style=none] (13) at (-2, -1.25) {};
		\node [style=none] (14) at (-2, 2.25) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=none] (16) at (-2.25, 1.25) {};
		\node [style=none] (17) at (-1.75, -1.25) {};
		\node [style=none] (18) at (-2.25, -1.25) {};
		\node [style=none] (19) at (-2, -3.25) {};
		\node [style=morphism] (20) at (-2.5, 0) {$f$};
		\node [style=morphism] (21) at (-1.5, 0) {$g$};
		\node [style=txtnobold] (22) at (-3, 1) {$0.9$};
		\node [style=txtnobold] (23) at (-1, 1) {$0.1$};
		\node [style=morphism] (24) at (-2, -2.5) {$h$};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (1.75, 1.75) {};
		\node [style=none] (27) at (2.25, 1.75) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=none] (29) at (2.5, 1.25) {};
		\node [style=none] (30) at (1.5, 1.25) {};
		\node [style=none] (31) at (2, 1.25) {};
		\node [style=none] (32) at (2, -1.75) {};
		\node [style=none] (33) at (1.75, -1.75) {};
		\node [style=none] (34) at (2.25, -1.75) {};
		\node [style=none] (35) at (1.5, -1.25) {};
		\node [style=none] (36) at (2.5, -1.25) {};
		\node [style=none] (37) at (1.5, -1.25) {};
		\node [style=none] (38) at (2, -1.25) {};
		\node [style=none] (39) at (2, 2.25) {};
		\node [style=none] (40) at (2.25, 1.25) {};
		\node [style=none] (41) at (1.75, 1.25) {};
		\node [style=none] (42) at (2.25, -1.25) {};
		\node [style=none] (43) at (1.75, -1.25) {};
		\node [style=none] (44) at (2, -3.25) {};
		\node [style=morphism] (45) at (1.25, 0) {$f'$};
		\node [style=morphism] (46) at (2.75, 0) {$g'$};
		\node [style=txtnobold] (47) at (1, 1) {$0.7$};
		\node [style=txtnobold] (48) at (3, 1) {$0.3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=distribution] (6.center) to (4.center);
		\draw [style=distribution] (4.center) to (2.center);
		\draw [style=distribution] (2.center) to (0.center);
		\draw [style=distribution] (0.center) to (1.center);
		\draw [style=distribution] (1.center) to (3.center);
		\draw [style=distribution] (3.center) to (5.center);
		\draw [style=distribution] (5.center) to (6.center);
		\draw [style=distribution] (13.center) to (11.center);
		\draw [style=distribution] (11.center) to (9.center);
		\draw [style=distribution] (9.center) to (7.center);
		\draw [style=distribution] (7.center) to (8.center);
		\draw [style=distribution] (8.center) to (10.center);
		\draw [style=distribution] (10.center) to (12.center);
		\draw [style=distribution] (12.center) to (13.center);
		\draw [style=none, bend right=15] (20) to (18.center);
		\draw [style=none, bend right=15] (17.center) to (21);
		\draw [style=none, bend left=15] (20) to (16.center);
		\draw [style=none, bend left=15] (15.center) to (21);
		\draw (14.center) to (0.center);
		\draw (7.center) to (24);
		\draw (24) to (19.center);
		\draw [style=distribution] (31.center) to (29.center);
		\draw [style=distribution] (29.center) to (27.center);
		\draw [style=distribution] (27.center) to (25.center);
		\draw [style=distribution] (25.center) to (26.center);
		\draw [style=distribution] (26.center) to (28.center);
		\draw [style=distribution] (28.center) to (30.center);
		\draw [style=distribution] (30.center) to (31.center);
		\draw [style=distribution] (38.center) to (36.center);
		\draw [style=distribution] (36.center) to (34.center);
		\draw [style=distribution] (34.center) to (32.center);
		\draw [style=distribution] (32.center) to (33.center);
		\draw [style=distribution] (33.center) to (35.center);
		\draw [style=distribution] (35.center) to (37.center);
		\draw [style=distribution] (37.center) to (38.center);
		\draw [style=none, bend right=15] (45) to (43.center);
		\draw [style=none, bend right=15] (42.center) to (46);
		\draw [style=none, bend left=15] (45) to (41.center);
		\draw [style=none, bend left=15] (40.center) to (46);
		\draw (39.center) to (25.center);
		\draw (32.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exampleSV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (1) at (0.5, 0.75) {$\pi$};
		\node [style=Red Node] (2) at (-0.5, 0) {$\pi$};
		\node [style=Red Node] (3) at (0.5, -0.75) {$\pi$};
		\node [style=Green Node] (4) at (1.25, 0) {$\pi$};
		\node [style=txtnobold] (5) at (-1.5, 2) {$1-p$};
		\node [style=txtnobold] (6) at (1.2, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (7) at (0.19, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (8) at (-0.55, 2) {$\frac{p}{3}$};
		\node [style=none] (9) at (0, 3) {};
		\node [style=none] (10) at (-0.25, 3) {};
		\node [style=none] (11) at (0.25, 3) {};
		\node [style=none] (12) at (-0.5, 2.5) {};
		\node [style=none] (13) at (0.5, 2.5) {};
		\node [style=none] (14) at (-0.5, 2.5) {};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=none] (16) at (0.25, 2.5) {};
		\node [style=none] (17) at (-0.25, 2.5) {};
		\node [style=none] (18) at (0, -3) {};
		\node [style=none] (19) at (-0.25, -3) {};
		\node [style=none] (20) at (0.25, -3) {};
		\node [style=none] (21) at (-0.5, -2.5) {};
		\node [style=none] (22) at (0.5, -2.5) {};
		\node [style=none] (23) at (-0.5, -2.5) {};
		\node [style=none] (24) at (0, -2.5) {};
		\node [style=none] (25) at (0.25, -2.5) {};
		\node [style=none] (26) at (-0.25, -2.5) {};
		\node [style=none] (27) at (-0.4, -2.5) {};
		\node [style=none] (28) at (-0.4, 2.5) {};
		\node [style=none] (29) at (0.375, 2.5) {};
		\node [style=none] (30) at (0.375, -2.5) {};
		\node [style=txtnobold] (32) at (0.25, 0) {$i$};
		\node [style=Empty red] (34) at (0, 4.5) {};
		\node [style=Empty red] (35) at (0, -4) {};
		\node [style=Empty green] (36) at (3, -4) {};
		\node [style=h] (37) at (3, -3.25) {};
		\node [style=h] (38) at (3, -4.75) {};
		\node [style=Empty red] (39) at (3, -2.25) {};
		\node [style=Empty red] (40) at (3, -5.75) {};
		\node [style=none] (41) at (0, -5.75) {$\ground$};
		\node [style=none] (42) at (0, -5.75) {};
		\node [style=h] (43) at (0, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1);
		\draw [style=distribution] (15.center)
			 to (13.center)
			 to (11.center)
			 to (9.center)
			 to (10.center)
			 to (12.center)
			 to (14.center)
			 to cycle;
		\draw [style=distribution] (21.center)
			 to (23.center)
			 to (24.center)
			 to (22.center)
			 to (20.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw [in=75, out=-90] (3) to (25.center);
		\draw [in=105, out=-90, looseness=0.75] (2) to (26.center);
		\draw [in=90, out=-105, looseness=0.75] (17.center) to (2);
		\draw [in=90, out=-75] (16.center) to (1);
		\draw [in=150, out=-150, looseness=0.75] (28.center) to (27.center);
		\draw [in=75, out=-30, looseness=0.75] (29.center) to (4);
		\draw [in=45, out=-75, looseness=0.75] (4) to (30.center);
		\draw (35) to (36);
		\draw (36) to (37);
		\draw (37) to (39);
		\draw (36) to (38);
		\draw (38) to (40);
		\draw (18.center) to (35);
		\draw (35) to (42.center);
		\draw (34) to (43);
		\draw (43) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (198) at (2.5, 2.75) {};
		\node [style=none] (199) at (4, 2.75) {};
		\node [style=none] (200) at (-11.25, 4) {};
		\node [style=none] (201) at (-9.25, 4) {};
		\node [style=none] (202) at (-10.75, 4) {};
		\node [style=none] (203) at (-10, 3.475) {$\dots$};
		\node [style=none] (204) at (-11.25, 1) {};
		\node [style=none] (205) at (-9.25, 1) {};
		\node [style=none] (206) at (-10.75, 1) {};
		\node [style=none] (207) at (-10, 1.525) {$\dots$};
		\node [style=Green Node] (208) at (-10.25, 2.5) {};
		\node [style=Green Node] (211) at (-10.25, 2.5) {$\alpha$};
		\node [style=none] (212) at (-8, 1) {};
		\node [style=none] (213) at (-6, 1) {};
		\node [style=none] (214) at (-7.5, 1) {};
		\node [style=none] (215) at (-6.75, 1.525) {$\dots$};
		\node [style=none] (216) at (-8, 4) {};
		\node [style=none] (217) at (-6, 4) {};
		\node [style=none] (218) at (-7.5, 4) {};
		\node [style=none] (219) at (-6.75, 3.475) {$\dots$};
		\node [style=Red Node] (220) at (-7, 2.5) {};
		\node [style=Red Node] (221) at (-7, 2.5) {$\alpha$};
		\node [style=none] (222) at (-4.75, 1) {};
		\node [style=none] (223) at (-4.75, 4) {};
		\node [style=h] (224) at (-4.75, 2.5) {};
		\node [style=none] (225) at (6, 1.75) {};
		\node [style=none] (226) at (7.5, 1.75) {};
		\node [style=none] (227) at (-2.75, 1) {};
		\node [style=none] (228) at (-2.75, 4) {};
		\node [style=none] (229) at (-0.75, 3.25) {};
		\node [style=none] (230) at (-0.75, 1.25) {};
		\node [style=none] (231) at (0.5, 3.25) {};
		\node [style=none] (232) at (0.5, 1.25) {};
		\node [style=bigtxt] (234) at (-9, 2) {,};
		\node [style=bigtxt] (235) at (-5.75, 2) {,};
		\node [style=bigtxt] (236) at (-4, 2) {,};
		\node [style=bigtxt] (237) at (1.25, 1.75) {,};
		\node [style=bigtxt] (238) at (4.75, 1.75) {,};
		\node [style=bigtxt] (241) at (8.25, 1.75) {,};
		\node [style=none] (242) at (9.5, 2.75) {};
		\node [style=none] (243) at (10.5, 2.75) {};
		\node [style=none] (244) at (9.5, 1.75) {};
		\node [style=none] (245) at (10.5, 1.75) {};
		\node [style=txtnobold] (247) at (-10.25, 1) {$m$};
		\node [style=txtnobold] (249) at (-7, 1) {$m$};
		\node [style=txtnobold] (251) at (-10.25, 4) {$n$};
		\node [style=txtnobold] (253) at (-7, 4) {$n$};
		\node [style=bigtxt] (254) at (-9.5, 5) {ZX-diagrams};
		\node [style=none] (255) at (-12.25, 5) {};
		\node [style=none] (256) at (-12.25, -4.5) {};
		\node [style=none] (257) at (-11.25, 5) {};
		\node [style=none] (258) at (11.5, 5) {};
		\node [style=none] (259) at (11.5, -4.5) {};
		\node [style=none] (260) at (-7.75, 5) {};
		\node [style=bigtxt] (261) at (-2, 2) {,};
		\node [style=none] (262) at (-3.75, 0) {};
		\node [style=none] (263) at (-2.75, 0) {};
		\node [style=txtnobold] (264) at (-3.25, -0.25) {$\cdots$};
		\node [style=none] (265) at (-2.75, -0.5) {};
		\node [style=none] (266) at (-3.75, -0.5) {};
		\node [style=none] (267) at (-4, -0.5) {};
		\node [style=none] (268) at (-2.5, -0.5) {};
		\node [style=none] (269) at (-4, -1.5) {};
		\node [style=none] (270) at (-2.5, -1.5) {};
		\node [style=none] (271) at (-3.75, -1.5) {};
		\node [style=none] (272) at (-2.75, -1.5) {};
		\node [style=none] (273) at (-3.75, -1.5) {};
		\node [style=none] (274) at (-2.75, -1.5) {};
		\node [style=txtnobold] (275) at (-3.25, -1.75) {$\cdots$};
		\node [style=none] (276) at (-2.75, -2) {};
		\node [style=none] (277) at (-3.75, -2) {};
		\node [style=none] (278) at (-4, -2) {};
		\node [style=none] (279) at (-2.5, -2) {};
		\node [style=none] (280) at (-4, -3) {};
		\node [style=none] (281) at (-2.5, -3) {};
		\node [style=none] (282) at (-3.75, -3) {};
		\node [style=none] (283) at (-2.75, -3) {};
		\node [style=none] (284) at (-3.75, -3.5) {};
		\node [style=none] (285) at (-2.75, -3.5) {};
		\node [style=txtnobold] (286) at (-3.25, -3.25) {$\cdots$};
		\node [style=txtnobold] (287) at (-3.25, -1) {$D_1$};
		\node [style=txtnobold] (288) at (-3.25, -2.5) {$D_2$};
		\node [style=none] (289) at (-0.25, -0.75) {};
		\node [style=none] (290) at (0.75, -0.75) {};
		\node [style=txtnobold] (291) at (0.25, -1) {$\cdots$};
		\node [style=none] (292) at (0.75, -1.25) {};
		\node [style=none] (293) at (-0.25, -1.25) {};
		\node [style=none] (294) at (-0.5, -1.25) {};
		\node [style=none] (295) at (1, -1.25) {};
		\node [style=none] (296) at (-0.5, -2.25) {};
		\node [style=none] (297) at (1, -2.25) {};
		\node [style=none] (298) at (-0.25, -2.25) {};
		\node [style=none] (299) at (0.75, -2.25) {};
		\node [style=none] (300) at (-0.25, -2.25) {};
		\node [style=none] (301) at (0.75, -2.25) {};
		\node [style=txtnobold] (302) at (0.25, -2.5) {$\cdots$};
		\node [style=none] (303) at (3.25, -1.25) {};
		\node [style=none] (304) at (2.25, -1.25) {};
		\node [style=none] (305) at (2, -1.25) {};
		\node [style=none] (306) at (3.5, -1.25) {};
		\node [style=none] (307) at (2, -2.25) {};
		\node [style=none] (308) at (3.5, -2.25) {};
		\node [style=none] (309) at (2.25, -2.25) {};
		\node [style=none] (310) at (3.25, -2.25) {};
		\node [style=none] (311) at (2.25, -2.75) {};
		\node [style=none] (312) at (3.25, -2.75) {};
		\node [style=txtnobold] (313) at (2.75, -2.5) {$\cdots$};
		\node [style=txtnobold] (314) at (0.25, -1.75) {$D_1$};
		\node [style=txtnobold] (315) at (2.75, -1.75) {$D_2$};
		\node [style=none] (316) at (-0.25, -2.75) {};
		\node [style=none] (317) at (0.75, -2.75) {};
		\node [style=none] (318) at (2.25, -0.75) {};
		\node [style=none] (319) at (3.25, -0.75) {};
		\node [style=txtnobold] (320) at (2.75, -1) {$\cdots$};
		\node [style=none] (321) at (-7, -0.75) {};
		\node [style=none] (322) at (-6, -0.75) {};
		\node [style=txtnobold] (323) at (-6.5, -1) {$\cdots$};
		\node [style=none] (324) at (-6, -1.25) {};
		\node [style=none] (325) at (-7, -1.25) {};
		\node [style=none] (326) at (-7.25, -1.25) {};
		\node [style=none] (327) at (-5.75, -1.25) {};
		\node [style=none] (328) at (-7.25, -2.25) {};
		\node [style=none] (329) at (-5.75, -2.25) {};
		\node [style=none] (330) at (-7, -2.25) {};
		\node [style=none] (331) at (-6, -2.25) {};
		\node [style=none] (332) at (-7, -2.25) {};
		\node [style=none] (333) at (-6, -2.25) {};
		\node [style=txtnobold] (334) at (-6.5, -2.5) {$\cdots$};
		\node [style=none] (335) at (-8.5, -1.25) {};
		\node [style=none] (336) at (-9.5, -1.25) {};
		\node [style=none] (337) at (-9.75, -1.25) {};
		\node [style=none] (338) at (-8.25, -1.25) {};
		\node [style=none] (339) at (-9.75, -2.25) {};
		\node [style=none] (340) at (-8.25, -2.25) {};
		\node [style=none] (341) at (-9.5, -2.25) {};
		\node [style=none] (342) at (-8.5, -2.25) {};
		\node [style=none] (343) at (-9.5, -2.75) {};
		\node [style=none] (344) at (-8.5, -2.75) {};
		\node [style=txtnobold] (345) at (-9, -2.5) {$\cdots$};
		\node [style=txtnobold] (346) at (-6.5, -1.75) {$D_1$};
		\node [style=txtnobold] (347) at (-9, -1.75) {$D_2$};
		\node [style=none] (348) at (-6, -2.75) {};
		\node [style=none] (349) at (-8.5, -0.75) {};
		\node [style=none] (350) at (-7, -2.75) {};
		\node [style=none] (351) at (-9.5, -0.75) {};
		\node [style=txtnobold] (352) at (-7.75, -1.75) {$\circ$};
		\node [style=txtnobold] (353) at (1.5, -1.75) {$\otimes$};
		\node [style=txtnobold] (354) at (-5, -1.75) {$=$};
		\node [style=txtnobold] (355) at (4.25, -1.75) {$=$};
		\node [style=none] (356) at (5.25, -0.75) {};
		\node [style=none] (357) at (6.25, -0.75) {};
		\node [style=txtnobold] (358) at (5.75, -1) {$\cdots$};
		\node [style=none] (359) at (6.25, -1.25) {};
		\node [style=none] (360) at (5.25, -1.25) {};
		\node [style=none] (361) at (5, -1.25) {};
		\node [style=none] (362) at (6.5, -1.25) {};
		\node [style=none] (363) at (5, -2.25) {};
		\node [style=none] (364) at (6.5, -2.25) {};
		\node [style=none] (365) at (5.25, -2.25) {};
		\node [style=none] (366) at (6.25, -2.25) {};
		\node [style=none] (367) at (5.25, -2.25) {};
		\node [style=none] (368) at (6.25, -2.25) {};
		\node [style=txtnobold] (369) at (5.75, -2.5) {$\cdots$};
		\node [style=none] (370) at (8.75, -1.25) {};
		\node [style=none] (371) at (7.75, -1.25) {};
		\node [style=none] (372) at (7.5, -1.25) {};
		\node [style=none] (373) at (9, -1.25) {};
		\node [style=none] (374) at (7.5, -2.25) {};
		\node [style=none] (375) at (9, -2.25) {};
		\node [style=none] (376) at (7.75, -2.25) {};
		\node [style=none] (377) at (8.75, -2.25) {};
		\node [style=none] (378) at (7.75, -2.75) {};
		\node [style=none] (379) at (8.75, -2.75) {};
		\node [style=txtnobold] (380) at (8.25, -2.5) {$\cdots$};
		\node [style=txtnobold] (381) at (5.75, -1.75) {$D_1$};
		\node [style=txtnobold] (382) at (8.25, -1.75) {$D_2$};
		\node [style=none] (383) at (5.25, -2.75) {};
		\node [style=none] (384) at (6.25, -2.75) {};
		\node [style=none] (385) at (7.75, -0.75) {};
		\node [style=none] (386) at (8.75, -0.75) {};
		\node [style=txtnobold] (387) at (8.25, -1) {$\cdots$};
		\node [style=txtnobold] (388) at (-9, -1) {$\cdots$};
		\node [style=bigtxt] (389) at (-2, -2.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=105, looseness=2.25] (198.center) to (199.center);
		\draw [style=none, bend left] (208) to (200.center);
		\draw [style=none, bend left=15] (208) to (202.center);
		\draw [style=none, bend right=15] (208) to (201.center);
		\draw [style=none, bend right] (208) to (204.center);
		\draw [style=none, bend right=15] (208) to (206.center);
		\draw [style=none, bend left=15] (208) to (205.center);
		\draw [style=none, bend right] (220) to (212.center);
		\draw [style=none, bend right=15] (220) to (214.center);
		\draw [style=none, bend left=15] (220) to (213.center);
		\draw [style=none, bend left] (220) to (216.center);
		\draw [style=none, bend left=15] (220) to (218.center);
		\draw [style=none, bend right=15] (220) to (217.center);
		\draw [style=none] (222.center) to (224);
		\draw [style=none] (224) to (223.center);
		\draw [style=none, bend left=105, looseness=2.25] (225.center) to (226.center);
		\draw [style=none] (227.center) to (228.center);
		\draw [style=none, in=-90, out=90] (230.center) to (231.center);
		\draw [style=none, in=-90, out=90] (232.center) to (229.center);
		\draw [style=discontinuous] (242.center) to (243.center);
		\draw [style=discontinuous] (243.center) to (245.center);
		\draw [style=discontinuous] (245.center) to (244.center);
		\draw [style=discontinuous] (242.center) to (244.center);
		\draw (255.center) to (256.center);
		\draw (255.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw (258.center) to (260.center);
		\draw (256.center) to (259.center);
		\draw [style=none] (262.center) to (266.center);
		\draw [style=none] (263.center) to (265.center);
		\draw [style=none] (267.center) to (266.center);
		\draw [style=none] (266.center) to (265.center);
		\draw [style=none] (265.center) to (268.center);
		\draw [style=none] (268.center) to (270.center);
		\draw [style=none] (270.center) to (272.center);
		\draw [style=none] (272.center) to (271.center);
		\draw [style=none] (271.center) to (269.center);
		\draw [style=none] (269.center) to (267.center);
		\draw [style=none] (273.center) to (277.center);
		\draw [style=none] (274.center) to (276.center);
		\draw [style=none] (278.center) to (277.center);
		\draw [style=none] (277.center) to (276.center);
		\draw [style=none] (276.center) to (279.center);
		\draw [style=none] (279.center) to (281.center);
		\draw [style=none] (281.center) to (283.center);
		\draw [style=none] (283.center) to (282.center);
		\draw [style=none] (282.center) to (280.center);
		\draw [style=none] (280.center) to (278.center);
		\draw [style=none] (283.center) to (285.center);
		\draw [style=none] (282.center) to (284.center);
		\draw [style=none] (289.center) to (293.center);
		\draw [style=none] (290.center) to (292.center);
		\draw [style=none] (294.center) to (293.center);
		\draw [style=none] (293.center) to (292.center);
		\draw [style=none] (292.center) to (295.center);
		\draw [style=none] (295.center) to (297.center);
		\draw [style=none] (297.center) to (299.center);
		\draw [style=none] (299.center) to (298.center);
		\draw [style=none] (298.center) to (296.center);
		\draw [style=none] (296.center) to (294.center);
		\draw [style=none] (305.center) to (304.center);
		\draw [style=none] (304.center) to (303.center);
		\draw [style=none] (303.center) to (306.center);
		\draw [style=none] (306.center) to (308.center);
		\draw [style=none] (308.center) to (310.center);
		\draw [style=none] (310.center) to (309.center);
		\draw [style=none] (309.center) to (307.center);
		\draw [style=none] (307.center) to (305.center);
		\draw [style=none] (310.center) to (312.center);
		\draw [style=none] (309.center) to (311.center);
		\draw [style=none] (318.center) to (304.center);
		\draw [style=none] (319.center) to (303.center);
		\draw [style=none] (300.center) to (316.center);
		\draw [style=none] (301.center) to (317.center);
		\draw [style=none] (321.center) to (325.center);
		\draw [style=none] (322.center) to (324.center);
		\draw [style=none] (326.center) to (325.center);
		\draw [style=none] (325.center) to (324.center);
		\draw [style=none] (324.center) to (327.center);
		\draw [style=none] (327.center) to (329.center);
		\draw [style=none] (329.center) to (331.center);
		\draw [style=none] (331.center) to (330.center);
		\draw [style=none] (330.center) to (328.center);
		\draw [style=none] (328.center) to (326.center);
		\draw [style=none] (337.center) to (336.center);
		\draw [style=none] (336.center) to (335.center);
		\draw [style=none] (335.center) to (338.center);
		\draw [style=none] (338.center) to (340.center);
		\draw [style=none] (340.center) to (342.center);
		\draw [style=none] (342.center) to (341.center);
		\draw [style=none] (341.center) to (339.center);
		\draw [style=none] (339.center) to (337.center);
		\draw [style=none] (342.center) to (344.center);
		\draw [style=none] (341.center) to (343.center);
		\draw (333.center) to (348.center);
		\draw (332.center) to (350.center);
		\draw (351.center) to (336.center);
		\draw (349.center) to (335.center);
		\draw [style=none] (356.center) to (360.center);
		\draw [style=none] (357.center) to (359.center);
		\draw [style=none] (361.center) to (360.center);
		\draw [style=none] (360.center) to (359.center);
		\draw [style=none] (359.center) to (362.center);
		\draw [style=none] (362.center) to (364.center);
		\draw [style=none] (364.center) to (366.center);
		\draw [style=none] (366.center) to (365.center);
		\draw [style=none] (365.center) to (363.center);
		\draw [style=none] (363.center) to (361.center);
		\draw [style=none] (372.center) to (371.center);
		\draw [style=none] (371.center) to (370.center);
		\draw [style=none] (370.center) to (373.center);
		\draw [style=none] (373.center) to (375.center);
		\draw [style=none] (375.center) to (377.center);
		\draw [style=none] (377.center) to (376.center);
		\draw [style=none] (376.center) to (374.center);
		\draw [style=none] (374.center) to (372.center);
		\draw [style=none] (377.center) to (379.center);
		\draw [style=none] (376.center) to (378.center);
		\draw [style=none] (385.center) to (371.center);
		\draw [style=none] (386.center) to (370.center);
		\draw [style=none] (367.center) to (383.center);
		\draw [style=none] (368.center) to (384.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (198) at (-9.75, -1) {};
		\node [style=none] (199) at (-8.25, -1) {};
		\node [style=none] (200) at (-10, 7) {};
		\node [style=none] (201) at (-8, 7) {};
		\node [style=none] (202) at (-9.5, 7) {};
		\node [style=none] (203) at (-8.75, 6.475) {$\dots$};
		\node [style=none] (204) at (-10, 4) {};
		\node [style=none] (205) at (-8, 4) {};
		\node [style=none] (206) at (-9.5, 4) {};
		\node [style=none] (207) at (-8.75, 4.525) {$\dots$};
		\node [style=Green Node] (208) at (-9, 5.5) {};
		\node [style=Green Node] (211) at (-9, 5.5) {$\alpha$};
		\node [style=none] (212) at (0.5, 4) {};
		\node [style=none] (213) at (2.5, 4) {};
		\node [style=none] (214) at (1, 4) {};
		\node [style=none] (215) at (1.75, 4.525) {$\dots$};
		\node [style=none] (216) at (0.5, 7) {};
		\node [style=none] (217) at (2.5, 7) {};
		\node [style=none] (218) at (1, 7) {};
		\node [style=none] (219) at (1.75, 6.475) {$\dots$};
		\node [style=Red Node] (220) at (1.5, 5.5) {};
		\node [style=Red Node] (221) at (1.5, 5.5) {$\alpha$};
		\node [style=none] (222) at (-9, 0.25) {};
		\node [style=none] (223) at (-9, 2.75) {};
		\node [style=h] (224) at (-9, 1.5) {};
		\node [style=none] (225) at (-1.25, -1.75) {};
		\node [style=none] (226) at (0.25, -1.75) {};
		\node [style=none] (227) at (-2.5, 0.25) {};
		\node [style=none] (228) at (-2.5, 2.75) {};
		\node [style=none] (229) at (3, 2.5) {};
		\node [style=none] (230) at (3, 0.5) {};
		\node [style=none] (231) at (4.25, 2.5) {};
		\node [style=none] (232) at (4.25, 0.5) {};
		\node [style=bigtxt] (234) at (-0.25, 5) {,};
		\node [style=bigtxt] (236) at (-3.75, 1) {,};
		\node [style=bigtxt] (237) at (1.5, 1) {,};
		\node [style=bigtxt] (238) at (-3.25, -1.75) {,};
		\node [style=bigtxt] (241) at (5.25, -1.75) {,};
		\node [style=none] (242) at (7, -0.75) {};
		\node [style=none] (243) at (8, -0.75) {};
		\node [style=none] (244) at (7, -1.75) {};
		\node [style=none] (245) at (8, -1.75) {};
		\node [style=txtnobold] (247) at (-9, 4) {$m$};
		\node [style=txtnobold] (249) at (1.5, 4) {$m$};
		\node [style=txtnobold] (251) at (-9, 7) {$n$};
		\node [style=txtnobold] (253) at (1.5, 7) {$n$};
		\node [style=bigtxt] (254) at (-6.5, 8) {Standard interpretation};
		\node [style=none] (255) at (-11, 8) {};
		\node [style=none] (256) at (-11, -7.5) {};
		\node [style=none] (257) at (-9.5, 8) {};
		\node [style=none] (258) at (11, 8) {};
		\node [style=none] (259) at (11, -7.5) {};
		\node [style=none] (260) at (-3.5, 8) {};
		\node [style=txtnobold] (263) at (-4.25, 5.5) {$\xmapsto{\llbracket\cdot \rrbracket}\ \ |0^{(m)}\rangle\langle0^{(n)}| + e^{i\alpha}|1^{(m)}\rangle\langle 1^{(n)}|$};
		\node [style=txtnobold] (264) at (6.5, 5.5) {$\xmapsto{\llbracket\cdot \rrbracket}\ \ |+^{(m)}\rangle\langle +^{(n)}| + e^{i\alpha}|-^{(m)}\rangle\langle -^{(n)}|$};
		\node [style=txtnobold] (265) at (-6, 1.5) {$\xmapsto{\llbracket\cdot \rrbracket}\ \ \frac{1}{\sqrt{2}}\begin{bmatrix}1 & 1\\ 1 & -1 \end{bmatrix}$};
		\node [style=txtnobold] (266) at (-0.25, 1.5) {$\xmapsto{\llbracket\cdot \rrbracket}\ \ \begin{bmatrix}1 & 0\\ 0 & 1 \end{bmatrix}$};
		\node [style=txtnobold] (267) at (7, 1.5) {$\xmapsto{\llbracket\cdot \rrbracket}\ \ \begin{bmatrix}1 & 0 & 0 & 0\\ 0 & 0 & 1& 0\\  0 & 1 & 0& 0 \\  0 & 0 & 0& 1  \end{bmatrix}$};
		\node [style=txtnobold] (268) at (-5.25, -1.25) {$\xmapsto{\llbracket\cdot \rrbracket}\ \ \begin{bmatrix} 1 & 0 & 0 & 1  \end{bmatrix}$};
		\node [style=txtnobold] (269) at (3.25, -1.25) {$\xmapsto{\llbracket\cdot \rrbracket}\ \ \begin{bmatrix} 1 & 0 & 0 & 1  \end{bmatrix}^T$};
		\node [style=txtnobold] (270) at (9.5, -1) {$\xmapsto{\llbracket\cdot \rrbracket}\ \ 1$};
		\node [style=none] (271) at (-8, -3) {};
		\node [style=none] (272) at (-7, -3) {};
		\node [style=txtnobold] (273) at (-7.5, -3.25) {$\cdots$};
		\node [style=none] (274) at (-7, -3.5) {};
		\node [style=none] (275) at (-8, -3.5) {};
		\node [style=none] (276) at (-8.25, -3.5) {};
		\node [style=none] (277) at (-6.75, -3.5) {};
		\node [style=none] (278) at (-8.25, -4.5) {};
		\node [style=none] (279) at (-6.75, -4.5) {};
		\node [style=none] (280) at (-8, -4.5) {};
		\node [style=none] (281) at (-7, -4.5) {};
		\node [style=none] (282) at (-8, -4.5) {};
		\node [style=none] (283) at (-7, -4.5) {};
		\node [style=txtnobold] (284) at (-7.5, -4.75) {$\cdots$};
		\node [style=none] (285) at (-7, -5) {};
		\node [style=none] (286) at (-8, -5) {};
		\node [style=none] (287) at (-8.25, -5) {};
		\node [style=none] (288) at (-6.75, -5) {};
		\node [style=none] (289) at (-8.25, -6) {};
		\node [style=none] (290) at (-6.75, -6) {};
		\node [style=none] (291) at (-8, -6) {};
		\node [style=none] (292) at (-7, -6) {};
		\node [style=none] (293) at (-8, -6.5) {};
		\node [style=none] (294) at (-7, -6.5) {};
		\node [style=txtnobold] (295) at (-7.5, -6.25) {$\cdots$};
		\node [style=txtnobold] (296) at (-7.5, -4) {$D_1$};
		\node [style=txtnobold] (297) at (-7.5, -5.5) {$D_2$};
		\node [style=none] (298) at (1, -3.75) {};
		\node [style=none] (299) at (2, -3.75) {};
		\node [style=txtnobold] (300) at (1.5, -4) {$\cdots$};
		\node [style=none] (301) at (2, -4.25) {};
		\node [style=none] (302) at (1, -4.25) {};
		\node [style=none] (303) at (0.75, -4.25) {};
		\node [style=none] (304) at (2.25, -4.25) {};
		\node [style=none] (305) at (0.75, -5.25) {};
		\node [style=none] (306) at (2.25, -5.25) {};
		\node [style=none] (307) at (1, -5.25) {};
		\node [style=none] (308) at (2, -5.25) {};
		\node [style=none] (309) at (1, -5.25) {};
		\node [style=none] (310) at (2, -5.25) {};
		\node [style=txtnobold] (311) at (1.5, -5.5) {$\cdots$};
		\node [style=none] (312) at (4.5, -4.25) {};
		\node [style=none] (313) at (3.5, -4.25) {};
		\node [style=none] (314) at (3.25, -4.25) {};
		\node [style=none] (315) at (4.75, -4.25) {};
		\node [style=none] (316) at (3.25, -5.25) {};
		\node [style=none] (317) at (4.75, -5.25) {};
		\node [style=none] (318) at (3.5, -5.25) {};
		\node [style=none] (319) at (4.5, -5.25) {};
		\node [style=none] (320) at (3.5, -5.75) {};
		\node [style=none] (321) at (4.5, -5.75) {};
		\node [style=txtnobold] (322) at (4, -5.5) {$\cdots$};
		\node [style=txtnobold] (323) at (1.5, -4.75) {$D_1$};
		\node [style=txtnobold] (324) at (4, -4.75) {$D_2$};
		\node [style=none] (325) at (1, -5.75) {};
		\node [style=none] (326) at (2, -5.75) {};
		\node [style=none] (327) at (3.5, -3.75) {};
		\node [style=none] (328) at (4.5, -3.75) {};
		\node [style=txtnobold] (329) at (4, -4) {$\cdots$};
		\node [style=txtnobold] (330) at (-4.25, -4.75) {$\xmapsto{\llbracket\cdot \rrbracket}\ \ \llbracket D_2\rrbracket \circ \llbracket D_1\rrbracket$};
		\node [style=txtnobold] (331) at (7.25, -4.75) {$\xmapsto{\llbracket\cdot \rrbracket}\ \ \llbracket D_1\rrbracket \otimes \llbracket D_2\rrbracket$};
		\node [style=bigtxt] (332) at (-2, -5.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=105, looseness=2.25] (198.center) to (199.center);
		\draw [style=none, bend left] (208) to (200.center);
		\draw [style=none, bend left=15] (208) to (202.center);
		\draw [style=none, bend right=15] (208) to (201.center);
		\draw [style=none, bend right] (208) to (204.center);
		\draw [style=none, bend right=15] (208) to (206.center);
		\draw [style=none, bend left=15] (208) to (205.center);
		\draw [style=none, bend right] (220) to (212.center);
		\draw [style=none, bend right=15] (220) to (214.center);
		\draw [style=none, bend left=15] (220) to (213.center);
		\draw [style=none, bend left] (220) to (216.center);
		\draw [style=none, bend left=15] (220) to (218.center);
		\draw [style=none, bend right=15] (220) to (217.center);
		\draw [style=none] (222.center) to (224);
		\draw [style=none] (224) to (223.center);
		\draw [style=none, bend left=105, looseness=2.25] (225.center) to (226.center);
		\draw [style=none] (227.center) to (228.center);
		\draw [style=none, in=-90, out=90] (230.center) to (231.center);
		\draw [style=none, in=-90, out=90] (232.center) to (229.center);
		\draw [style=discontinuous] (242.center) to (243.center);
		\draw [style=discontinuous] (243.center) to (245.center);
		\draw [style=discontinuous] (245.center) to (244.center);
		\draw [style=discontinuous] (242.center) to (244.center);
		\draw (255.center) to (256.center);
		\draw (255.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw (258.center) to (260.center);
		\draw (256.center) to (259.center);
		\draw [style=none] (271.center) to (275.center);
		\draw [style=none] (272.center) to (274.center);
		\draw [style=none] (276.center) to (275.center);
		\draw [style=none] (275.center) to (274.center);
		\draw [style=none] (274.center) to (277.center);
		\draw [style=none] (277.center) to (279.center);
		\draw [style=none] (279.center) to (281.center);
		\draw [style=none] (281.center) to (280.center);
		\draw [style=none] (280.center) to (278.center);
		\draw [style=none] (278.center) to (276.center);
		\draw [style=none] (282.center) to (286.center);
		\draw [style=none] (283.center) to (285.center);
		\draw [style=none] (287.center) to (286.center);
		\draw [style=none] (286.center) to (285.center);
		\draw [style=none] (285.center) to (288.center);
		\draw [style=none] (288.center) to (290.center);
		\draw [style=none] (290.center) to (292.center);
		\draw [style=none] (292.center) to (291.center);
		\draw [style=none] (291.center) to (289.center);
		\draw [style=none] (289.center) to (287.center);
		\draw [style=none] (292.center) to (294.center);
		\draw [style=none] (291.center) to (293.center);
		\draw [style=none] (298.center) to (302.center);
		\draw [style=none] (299.center) to (301.center);
		\draw [style=none] (303.center) to (302.center);
		\draw [style=none] (302.center) to (301.center);
		\draw [style=none] (301.center) to (304.center);
		\draw [style=none] (304.center) to (306.center);
		\draw [style=none] (306.center) to (308.center);
		\draw [style=none] (308.center) to (307.center);
		\draw [style=none] (307.center) to (305.center);
		\draw [style=none] (305.center) to (303.center);
		\draw [style=none] (314.center) to (313.center);
		\draw [style=none] (313.center) to (312.center);
		\draw [style=none] (312.center) to (315.center);
		\draw [style=none] (315.center) to (317.center);
		\draw [style=none] (317.center) to (319.center);
		\draw [style=none] (319.center) to (318.center);
		\draw [style=none] (318.center) to (316.center);
		\draw [style=none] (316.center) to (314.center);
		\draw [style=none] (319.center) to (321.center);
		\draw [style=none] (318.center) to (320.center);
		\draw [style=none] (327.center) to (313.center);
		\draw [style=none] (328.center) to (312.center);
		\draw [style=none] (309.center) to (325.center);
		\draw [style=none] (310.center) to (326.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interpretation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (4.5, 0) {$\xrightarrow{\llbracket\cdot \rrbracket_\md}\ \ \rho\mapsto\sum_i p_i \llbracket D_i \rrbracket\ \rho\ \llbracket D_i \rrbracket^\dagger$};
		\node [style=none] (30) at (-2.875, 3) {};
		\node [style=none] (31) at (-1.875, 3) {};
		\node [style=txtnobold] (32) at (-2.375, 2.75) {$\cdots$};
		\node [style=none] (33) at (-2.875, -3) {};
		\node [style=none] (34) at (-1.875, -3) {};
		\node [style=txtnobold] (35) at (-2.375, -2.75) {$\cdots$};
		\node [style=none] (36) at (-2.375, 2) {};
		\node [style=none] (37) at (-2.625, 2) {};
		\node [style=none] (38) at (-2.125, 2) {};
		\node [style=none] (39) at (-2.875, 1.5) {};
		\node [style=none] (40) at (-1.875, 1.5) {};
		\node [style=none] (41) at (-2.875, 1.5) {};
		\node [style=none] (42) at (-2.375, 1.5) {};
		\node [style=none] (43) at (-2.375, -2) {};
		\node [style=none] (44) at (-2.625, -2) {};
		\node [style=none] (45) at (-2.125, -2) {};
		\node [style=none] (46) at (-2.875, -1.5) {};
		\node [style=none] (47) at (-1.875, -1.5) {};
		\node [style=none] (48) at (-2.875, -1.5) {};
		\node [style=none] (49) at (-2.375, -1.5) {};
		\node [style=none] (50) at (-2.125, 1.5) {};
		\node [style=none] (51) at (-2.625, 1.5) {};
		\node [style=none] (52) at (-2.125, -1.5) {};
		\node [style=none] (53) at (-2.625, -1.5) {};
		\node [style=morphism] (54) at (-3.375, 0) {$D_1$};
		\node [style=morphism] (55) at (-1.375, 0) {$D_k$};
		\node [style=txtnobold] (56) at (-2.375, 0.75) {$\cdots$};
		\node [style=txtnobold] (57) at (-3.625, 1.25) {$p_1$};
		\node [style=txtnobold] (58) at (-1.125, 1.25) {$p_k$};
		\node [style=none] (59) at (-2.7, 1.5) {};
		\node [style=none] (60) at (-4, 0.25) {};
		\node [style=none] (61) at (-2.875, 0.25) {};
		\node [style=txtnobold] (62) at (-3.25, 0.625) {$\cdots$};
		\node [style=txtnobold] (63) at (-3.25, 0.85) {$n$};
		\node [style=none] (64) at (-1.875, 0.25) {};
		\node [style=none] (65) at (-0.875, 0.25) {};
		\node [style=none] (66) at (-2, 1.5) {};
		\node [style=txtnobold] (67) at (-1.5, 0.625) {$\cdots$};
		\node [style=txtnobold] (68) at (-1.5, 0.85) {$n$};
		\node [style=none] (69) at (-2.7, -1.5) {};
		\node [style=none] (70) at (-2, -1.5) {};
		\node [style=none] (71) at (-2.875, -0.25) {};
		\node [style=none] (72) at (-4, -0.25) {};
		\node [style=txtnobold] (73) at (-3.25, -0.65) {$\cdots$};
		\node [style=txtnobold] (74) at (-3.125, -0.9) {$m$};
		\node [style=none] (75) at (-0.875, -0.25) {};
		\node [style=none] (76) at (-1.875, -0.25) {};
		\node [style=txtnobold] (77) at (-1.5, -0.65) {$\cdots$};
		\node [style=txtnobold] (78) at (-1.625, -0.9) {$m$};
		\node [style=txtnobold] (79) at (-2.375, -3) {$m$};
		\node [style=txtnobold] (80) at (-2.375, 3) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=distribution] (39.center)
			 to (41.center)
			 to (42.center)
			 to (40.center)
			 to (38.center)
			 to (36.center)
			 to (37.center)
			 to cycle;
		\draw [style=distribution] (47.center)
			 to (45.center)
			 to (43.center)
			 to (44.center)
			 to (46.center)
			 to (48.center)
			 to (49.center)
			 to cycle;
		\draw [bend left=15] (60.center) to (59.center);
		\draw [bend left=15] (61.center) to (51.center);
		\draw [bend left=15] (66.center) to (65.center);
		\draw [bend right=15] (64.center) to (50.center);
		\draw [bend right=15] (72.center) to (69.center);
		\draw [bend right=15] (71.center) to (53.center);
		\draw [bend left=15] (75.center) to (70.center);
		\draw [bend left=15] (76.center) to (52.center);
		\draw [bend right=15] (44.center) to (33.center);
		\draw [bend left=15] (45.center) to (34.center);
		\draw [bend right=15] (30.center) to (37.center);
		\draw [bend left=15] (31.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/openingbracket.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (0, 0.75) {$\cdots$};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
		\node [style=none] (38) at (-0.5, -1) {};
		\node [style=none] (39) at (0.5, -1) {};
		\node [style=none] (40) at (0, -0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=distribution] (20.center)
			 to (18.center)
			 to (16.center)
			 to (14.center)
			 to (15.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw [style=edge, bend right=15] (21.center) to (15.center);
		\draw [style=edge, bend left=15] (22.center) to (16.center);
		\draw [style=edge, bend left=15] (38.center) to (25.center);
		\draw [style=edge, bend right=15] (39.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ruleset.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-10.5, 4.75) {};
		\node [style=none] (3) at (-8.5, 4.75) {};
		\node [style=none] (4) at (-10, 4.75) {};
		\node [style=none] (5) at (-9.25, 4.225) {$\dots$};
		\node [style=none] (6) at (-10.5, 1.75) {};
		\node [style=none] (7) at (-8.5, 1.75) {};
		\node [style=none] (8) at (-10, 1.75) {};
		\node [style=none] (9) at (-9.25, 2.275) {$\dots$};
		\node [style=Green Node] (10) at (-9.5, 3.25) {};
		\node [style=Green Node] (11) at (-9.5, 3.25) {$\alpha$};
		\node [style=Green Node] (20) at (3.75, 4.25) {$\frac{\pi}{4}$};
		\node [style=none] (22) at (8.5, 1.75) {};
		\node [style=none] (23) at (8.5, 4.25) {};
		\node [style=h] (24) at (8.5, 3) {};
		\node [style=bigtxt] (33) at (2, 2.5) {,};
		\node [style=bigtxt] (34) at (-5, -2.25) {,};
		\node [style=none] (38) at (5.25, 3.5) {};
		\node [style=none] (39) at (6.25, 3.5) {};
		\node [style=none] (40) at (5.25, 2.5) {};
		\node [style=none] (41) at (6.25, 2.5) {};
		\node [style=bigtxt] (46) at (-7.5, 5.75) {ZX-calculus ruleset};
		\node [style=none] (47) at (-11.5, 5.75) {};
		\node [style=none] (48) at (-11.5, -4) {};
		\node [style=none] (49) at (-10, 5.75) {};
		\node [style=none] (50) at (13.25, 5.75) {};
		\node [style=none] (51) at (13.25, -4) {};
		\node [style=none] (52) at (-5, 5.75) {};
		\node [style=none] (123) at (-7.5, 4) {};
		\node [style=none] (124) at (-5.5, 4) {};
		\node [style=none] (125) at (-7, 4) {};
		\node [style=none] (126) at (-6.25, 3.475) {$\dots$};
		\node [style=none] (127) at (-7.5, 1) {};
		\node [style=none] (128) at (-5.5, 1) {};
		\node [style=none] (129) at (-7, 1) {};
		\node [style=none] (130) at (-6.25, 1.525) {$\dots$};
		\node [style=Green Node] (131) at (-6.5, 2.5) {};
		\node [style=Green Node] (132) at (-6.5, 2.5) {$\beta$};
		\node [style=none] (133) at (-8, 3.025) {$\vdots$};
		\node [style=none] (134) at (-6.75, 2.5) {};
		\node [style=none] (135) at (-4.25, 4.5) {};
		\node [style=none] (136) at (-2.25, 4.5) {};
		\node [style=none] (137) at (-3.75, 4.5) {};
		\node [style=none] (138) at (-3, 3.975) {$\dots$};
		\node [style=none] (139) at (-4.25, 1.5) {};
		\node [style=none] (140) at (-2.25, 1.5) {};
		\node [style=none] (141) at (-3.75, 1.5) {};
		\node [style=none] (142) at (-3, 2.025) {$\dots$};
		\node [style=Green Node] (143) at (-3.25, 3) {};
		\node [style=Green Node] (144) at (-3.25, 3) {$\alpha+\beta$};
		\node [style=txtnobold] (145) at (-5, 3) {$\stackrel{(f)}{=}$};
		\node [style=none] (147) at (0, 4.5) {};
		\node [style=none] (148) at (0, 1.5) {};
		\node [style=txtnobold] (149) at (0.75, 3) {$\stackrel{(id)}{=}$};
		\node [style=none] (150) at (1.5, 4.5) {};
		\node [style=none] (151) at (1.5, 1.5) {};
		\node [style=Red Node] (152) at (3.75, 1.75) {$\frac{\text{-}\pi}{4}$};
		\node [style=bigtxt] (153) at (-2, 2.5) {,};
		\node [style=txtnobold] (154) at (4.5, 3) {$\stackrel{(e)}{=}$};
		\node [style=Red Node] (155) at (-10, -0.5) {$a\pi$};
		\node [style=Green Node] (156) at (-10, -1.5) {$\alpha$};
		\node [style=none] (157) at (-10.5, -2.5) {};
		\node [style=none] (158) at (-9.5, -2.5) {};
		\node [style=txtnobold] (159) at (-9, -1.25) {$\stackrel{(\pi)}{=}$};
		\node [style=Red Node] (160) at (-8, -1) {$a\pi$};
		\node [style=Red Node] (161) at (-7, -1) {$a\pi$};
		\node [style=none] (162) at (-8, -2) {};
		\node [style=none] (163) at (-7, -2) {};
		\node [style=txtnobold] (164) at (-5.75, -1.25) {$\frac{e^{ia\alpha}}{\sqrt{2}}$};
		\node [style=none] (165) at (-3.5, 0) {};
		\node [style=none] (166) at (-2, 0) {};
		\node [style=none] (167) at (-3.5, -3) {};
		\node [style=none] (168) at (-2, -3) {};
		\node [style=Empty green] (173) at (-3.5, -1) {};
		\node [style=Empty green] (174) at (-2, -1) {};
		\node [style=Empty red] (175) at (-3.5, -2) {};
		\node [style=Empty red] (176) at (-2, -2) {};
		\node [style=Empty green] (177) at (0, 3) {};
		\node [style=txtnobold] (178) at (-1, -1.5) {$\stackrel{(b)}{=}$};
		\node [style=Empty red] (179) at (0, -1) {};
		\node [style=Empty green] (180) at (0, -2) {};
		\node [style=none] (181) at (-0.5, -3) {};
		\node [style=none] (182) at (0.5, -3) {};
		\node [style=none] (183) at (-0.5, 0) {};
		\node [style=none] (184) at (0.5, 0) {};
		\node [style=txtnobold] (185) at (1, -1.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=bigtxt] (186) at (1.5, -2.25) {,};
		\node [style=bigtxt] (187) at (6.75, 2.5) {,};
		\node [style=txtnobold] (188) at (9.25, 3) {$\stackrel{(hd)}{=}$};
		\node [style=none] (189) at (10.25, 4.75) {};
		\node [style=none] (190) at (10.25, 1.25) {};
		\node [style=Green Node] (191) at (10.25, 4) {$\frac{\pi}{2}$};
		\node [style=Green Node] (192) at (10.25, 2) {$\frac{\pi}{2}$};
		\node [style=Empty red] (193) at (10.25, 3) {};
		\node [style=Green Node] (194) at (11.25, 3) {$\frac{\text{-}\pi}{2}$};
		\node [style=none] (195) at (2.5, 0) {};
		\node [style=none] (196) at (4.5, 0) {};
		\node [style=none] (197) at (3, 0) {};
		\node [style=none] (198) at (3.75, -0.525) {$\dots$};
		\node [style=none] (199) at (2.5, -3) {};
		\node [style=none] (200) at (4.5, -3) {};
		\node [style=none] (201) at (3, -3) {};
		\node [style=none] (202) at (3.75, -2.475) {$\dots$};
		\node [style=Green Node] (203) at (3.5, -1.5) {};
		\node [style=Green Node] (204) at (3.5, -1.5) {$\alpha$};
		\node [style=h] (205) at (2.5, -0.5) {};
		\node [style=h] (206) at (3, -0.5) {};
		\node [style=h] (207) at (4.5, -0.5) {};
		\node [style=h] (208) at (2.5, -2.5) {};
		\node [style=h] (209) at (4.5, -2.5) {};
		\node [style=h] (210) at (3, -2.5) {};
		\node [style=none] (211) at (5.5, 0) {};
		\node [style=none] (212) at (7.5, 0) {};
		\node [style=none] (213) at (6, 0) {};
		\node [style=none] (214) at (6.75, -0.525) {$\dots$};
		\node [style=none] (215) at (5.5, -3) {};
		\node [style=none] (216) at (7.5, -3) {};
		\node [style=none] (217) at (6, -3) {};
		\node [style=none] (218) at (6.75, -2.475) {$\dots$};
		\node [style=Green Node] (219) at (6.5, -1.5) {};
		\node [style=Red Node] (220) at (6.5, -1.5) {$\alpha$};
		\node [style=txtnobold] (221) at (5, -1.5) {$\stackrel{(h)}{=}$};
		\node [style=bigtxt] (222) at (8.25, -3) {,};
		\node [style=Green Node] (223) at (9.25, -0.75) {$\alpha_1$};
		\node [style=Green Node] (224) at (9.25, -2.75) {$\alpha_3$};
		\node [style=Green Node] (225) at (11.25, -1.75) {$\beta_2$};
		\node [style=Red Node] (228) at (9.25, -1.75) {$\alpha_2$};
		\node [style=Red Node] (229) at (11.25, -0.75) {$\beta_1$};
		\node [style=Red Node] (230) at (11.25, -2.75) {$\beta_3$};
		\node [style=none] (233) at (9.25, 0) {};
		\node [style=none] (234) at (11.25, 0) {};
		\node [style=none] (235) at (9.25, -3.5) {};
		\node [style=none] (236) at (11.25, -3.5) {};
		\node [style=txtnobold] (237) at (12.25, -1) {$e^{i\gamma}$};
		\node [style=txtnobold] (238) at (10.25, -1.5) {$\stackrel{(eu)}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left] (10) to (2.center);
		\draw [style=none, bend left=15] (10) to (4.center);
		\draw [style=none, bend right=15] (10) to (3.center);
		\draw [style=none, bend right] (10) to (6.center);
		\draw [style=none, bend right=15] (10) to (8.center);
		\draw [style=none, bend left=15] (10) to (7.center);
		\draw [style=none] (22.center) to (24);
		\draw [style=none] (24) to (23.center);
		\draw [style=discontinuous] (38.center) to (39.center);
		\draw [style=discontinuous] (39.center) to (41.center);
		\draw [style=discontinuous] (41.center) to (40.center);
		\draw [style=discontinuous] (38.center) to (40.center);
		\draw (47.center) to (48.center);
		\draw (47.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (50.center) to (52.center);
		\draw (48.center) to (51.center);
		\draw [style=none, bend left] (131) to (123.center);
		\draw [style=none, bend left=15] (131) to (125.center);
		\draw [style=none, bend right=15] (131) to (124.center);
		\draw [style=none, bend right] (131) to (127.center);
		\draw [style=none, bend right=15] (131) to (129.center);
		\draw [style=none, bend left=15] (131) to (128.center);
		\draw [bend right] (11) to (132);
		\draw [bend left] (11) to (134.center);
		\draw [style=none, bend left] (143) to (135.center);
		\draw [style=none, bend left=15] (143) to (137.center);
		\draw [style=none, bend right=15] (143) to (136.center);
		\draw [style=none, bend right] (143) to (139.center);
		\draw [style=none, bend right=15] (143) to (141.center);
		\draw [style=none, bend left=15] (143) to (140.center);
		\draw (150.center) to (151.center);
		\draw (20) to (152);
		\draw (155) to (156);
		\draw [bend right=15] (156) to (157.center);
		\draw [bend left=15] (156) to (158.center);
		\draw (160) to (162.center);
		\draw (161) to (163.center);
		\draw (165.center) to (173);
		\draw (173) to (176);
		\draw (175) to (174);
		\draw (174) to (176);
		\draw (176) to (168.center);
		\draw (175) to (167.center);
		\draw (175) to (173);
		\draw (166.center) to (174);
		\draw (147.center) to (177);
		\draw (177) to (148.center);
		\draw [bend right=15] (183.center) to (179);
		\draw [bend left=15] (184.center) to (179);
		\draw (179) to (180);
		\draw [bend right=15] (180) to (181.center);
		\draw [bend left=15] (180) to (182.center);
		\draw (189.center) to (191);
		\draw (191) to (193);
		\draw (193) to (194);
		\draw (190.center) to (192);
		\draw (192) to (193);
		\draw [bend right] (205) to (204);
		\draw (205) to (195.center);
		\draw (206) to (197.center);
		\draw [bend right=15] (206) to (204);
		\draw [bend right] (204) to (207);
		\draw (207) to (196.center);
		\draw [bend right] (204) to (208);
		\draw (208) to (199.center);
		\draw (210) to (201.center);
		\draw [bend left] (204) to (209);
		\draw (209) to (200.center);
		\draw [bend right=15] (204) to (210);
		\draw [style=none, bend left] (219) to (211.center);
		\draw [style=none, bend left=15] (219) to (213.center);
		\draw [style=none, bend right=15] (219) to (212.center);
		\draw [style=none, bend right] (219) to (215.center);
		\draw [style=none, bend right=15] (219) to (217.center);
		\draw [style=none, bend left=15] (219) to (216.center);
		\draw (233.center) to (223);
		\draw (223) to (228);
		\draw (228) to (224);
		\draw (224) to (235.center);
		\draw (234.center) to (229);
		\draw (229) to (225);
		\draw (225) to (230);
		\draw (230) to (236.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scaledSV.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Green Node] (0) at (2.5, 0.75) {$\pi$};
		\node [style=Red Node] (1) at (1.5, 0) {$\pi$};
		\node [style=Red Node] (2) at (2.5, -0.75) {$\pi$};
		\node [style=Green Node] (3) at (3.25, 0) {$\pi$};
		\node [style=txtnobold] (4) at (0.5, 2) {$1-p$};
		\node [style=txtnobold] (5) at (3.2, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (6) at (2.19, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (7) at (1.45, 2) {$\frac{p}{3}$};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (1.75, 3) {};
		\node [style=none] (10) at (2.25, 3) {};
		\node [style=none] (11) at (1.5, 2.5) {};
		\node [style=none] (12) at (2.5, 2.5) {};
		\node [style=none] (13) at (1.5, 2.5) {};
		\node [style=none] (14) at (2, 2.5) {};
		\node [style=none] (15) at (2.25, 2.5) {};
		\node [style=none] (16) at (1.75, 2.5) {};
		\node [style=none] (17) at (2, -3) {};
		\node [style=none] (18) at (1.75, -3) {};
		\node [style=none] (19) at (2.25, -3) {};
		\node [style=none] (20) at (1.5, -2.5) {};
		\node [style=none] (21) at (2.5, -2.5) {};
		\node [style=none] (22) at (1.5, -2.5) {};
		\node [style=none] (23) at (2, -2.5) {};
		\node [style=none] (24) at (2.25, -2.5) {};
		\node [style=none] (25) at (1.75, -2.5) {};
		\node [style=none] (26) at (1.6, -2.5) {};
		\node [style=none] (27) at (1.6, 2.5) {};
		\node [style=none] (28) at (2.375, 2.5) {};
		\node [style=none] (29) at (2.375, -2.5) {};
		\node [style=txtnobold] (30) at (2.25, 0) {$i$};
		\node [style=Empty red] (32) at (2, 4.5) {};
		\node [style=Empty red] (33) at (2, -4) {};
		\node [style=Empty green] (34) at (5, -4) {};
		\node [style=h] (35) at (5, -3.25) {};
		\node [style=h] (36) at (5, -4.75) {};
		\node [style=Empty red] (37) at (5, -2.25) {};
		\node [style=Empty red] (38) at (5, -5.75) {};
		\node [style=none] (39) at (2, -5.75) {$\ground$};
		\node [style=none] (40) at (2, -5.75) {};
		\node [style=txtnobold] (41) at (4.5, 3.5) {$\left(\frac{1}{\sqrt{2}}\right)^2$};
		\node [style=h] (42) at (2, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
		\draw [style=distribution] (14.center)
			 to (12.center)
			 to (10.center)
			 to (8.center)
			 to (9.center)
			 to (11.center)
			 to (13.center)
			 to cycle;
		\draw [style=distribution] (20.center)
			 to (22.center)
			 to (23.center)
			 to (21.center)
			 to (19.center)
			 to (17.center)
			 to (18.center)
			 to cycle;
		\draw [in=75, out=-90] (2) to (24.center);
		\draw [in=105, out=-90, looseness=0.75] (1) to (25.center);
		\draw [in=90, out=-105, looseness=0.75] (16.center) to (1);
		\draw [in=90, out=-75] (15.center) to (0);
		\draw [in=150, out=-150, looseness=0.75] (27.center) to (26.center);
		\draw [in=75, out=-30, looseness=0.75] (28.center) to (3);
		\draw [in=45, out=-75, looseness=0.75] (3) to (29.center);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (35) to (37);
		\draw (34) to (36);
		\draw (36) to (38);
		\draw (17.center) to (33);
		\draw (33) to (40.center);
		\draw (32) to (42);
		\draw (42) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twoQubitMix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.375, 2.5) {};
		\node [style=txtnobold] (6) at (-1.05, 1) {$p$};
		\node [style=txtnobold] (7) at (1.44, 1) {$1-p$};
		\node [style=none] (10) at (-0.25, 1.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (-0.5, 1.25) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=none] (17) at (-0.25, 1.25) {};
		\node [style=none] (19) at (-0.25, -1.75) {};
		\node [style=none] (20) at (0.25, -1.75) {};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (0.5, -1.25) {};
		\node [style=none] (23) at (-0.5, -1.25) {};
		\node [style=none] (24) at (0, -1.25) {};
		\node [style=none] (25) at (0.25, -1.25) {};
		\node [style=none] (26) at (-0.25, -1.25) {};
		\node [style=none] (27) at (-0.4, -1.25) {};
		\node [style=none] (28) at (-0.4, 1.25) {};
		\node [style=none] (29) at (0.375, 1.25) {};
		\node [style=none] (30) at (0.375, -1.25) {};
		\node [style=none] (33) at (-0.125, 1.75) {};
		\node [style=none] (34) at (0.125, 1.75) {};
		\node [style=none] (35) at (-0.375, 2.5) {};
		\node [style=none] (36) at (-0.125, -1.75) {};
		\node [style=none] (37) at (-0.375, -2.5) {};
		\node [style=none] (38) at (0.125, -1.75) {};
		\node [style=none] (39) at (0.375, -2.5) {};
		\node [style=Empty green] (40) at (-1.5, 0) {};
		\node [style=Empty red] (41) at (-0.5, 0) {};
		\node [style=Empty green] (42) at (1.5, 0) {};
		\node [style=Empty green] (43) at (0.5, 0) {};
		\node [style=h] (44) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=distribution] (10.center)
			 to (12.center)
			 to (14.center)
			 to (15.center)
			 to (13.center)
			 to (11.center)
			 to cycle;
		\draw [style=distribution] (21.center)
			 to (19.center)
			 to (20.center)
			 to (22.center)
			 to (24.center)
			 to (23.center)
			 to cycle;
		\draw [bend right=15] (35.center) to (33.center);
		\draw [bend left=15] (0.center) to (34.center);
		\draw [style=none, bend right=15] (36.center) to (37.center);
		\draw [style=none, bend left=15] (38.center) to (39.center);
		\draw [style=none] (40) to (41);
		\draw [style=none] (43) to (44);
		\draw [style=none] (44) to (42);
		\draw (27.center) to (23.center);
		\draw [bend left=15] (27.center) to (40);
		\draw [bend left=15] (26.center) to (41);
		\draw [bend left=15] (40) to (28.center);
		\draw [bend left=15] (41) to (17.center);
		\draw [bend right=15] (43) to (16.center);
		\draw [bend right=15] (42) to (29.center);
		\draw [bend left=15] (43) to (25.center);
		\draw [bend left=15] (42) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-examples.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.875, 2.5) {};
		\node [style=txtnobold] (1) at (2.45, 1) {$p$};
		\node [style=txtnobold] (2) at (4.94, 1) {$1-p$};
		\node [style=none] (3) at (3.25, 1.75) {};
		\node [style=none] (4) at (3.75, 1.75) {};
		\node [style=none] (5) at (3, 1.25) {};
		\node [style=none] (6) at (4, 1.25) {};
		\node [style=none] (7) at (3, 1.25) {};
		\node [style=none] (8) at (3.5, 1.25) {};
		\node [style=none] (9) at (3.75, 1.25) {};
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (3.25, -1.75) {};
		\node [style=none] (12) at (3.75, -1.75) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (4, -1.25) {};
		\node [style=none] (15) at (3, -1.25) {};
		\node [style=none] (16) at (3.5, -1.25) {};
		\node [style=none] (17) at (3.75, -1.25) {};
		\node [style=none] (18) at (3.25, -1.25) {};
		\node [style=none] (19) at (3.1, -1.25) {};
		\node [style=none] (20) at (3.1, 1.25) {};
		\node [style=none] (21) at (3.875, 1.25) {};
		\node [style=none] (22) at (3.875, -1.25) {};
		\node [style=none] (23) at (3.375, 1.75) {};
		\node [style=none] (24) at (3.625, 1.75) {};
		\node [style=none] (25) at (3.125, 2.5) {};
		\node [style=none] (26) at (3.375, -1.75) {};
		\node [style=none] (27) at (3.125, -2.5) {};
		\node [style=none] (28) at (3.625, -1.75) {};
		\node [style=none] (29) at (3.875, -2.5) {};
		\node [style=Empty green] (30) at (2, 0) {};
		\node [style=Empty red] (31) at (3, 0) {};
		\node [style=Empty green] (32) at (5, 0) {};
		\node [style=Empty green] (33) at (4, 0) {};
		\node [style=h] (34) at (4.5, 0) {};
		\node [style=none] (35) at (-3.25, 3.75) {};
		\node [style=Green Node] (36) at (-2.75, 0.75) {$\pi$};
		\node [style=Red Node] (37) at (-3.75, 0) {$\pi$};
		\node [style=Red Node] (38) at (-2.75, -0.75) {$\pi$};
		\node [style=Green Node] (39) at (-2, 0) {$\pi$};
		\node [style=txtnobold] (40) at (-4.75, 2) {$1-p$};
		\node [style=txtnobold] (41) at (-2.05, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (42) at (-3.06, 2) {$\frac{p}{3}$};
		\node [style=txtnobold] (43) at (-3.8, 2) {$\frac{p}{3}$};
		\node [style=none] (44) at (-3.25, 3) {};
		\node [style=none] (45) at (-3.5, 3) {};
		\node [style=none] (46) at (-3, 3) {};
		\node [style=none] (47) at (-3.75, 2.5) {};
		\node [style=none] (48) at (-2.75, 2.5) {};
		\node [style=none] (49) at (-3.75, 2.5) {};
		\node [style=none] (50) at (-3.25, 2.5) {};
		\node [style=none] (51) at (-3, 2.5) {};
		\node [style=none] (52) at (-3.5, 2.5) {};
		\node [style=none] (53) at (-3.25, -3) {};
		\node [style=none] (54) at (-3.5, -3) {};
		\node [style=none] (55) at (-3, -3) {};
		\node [style=none] (56) at (-3.75, -2.5) {};
		\node [style=none] (57) at (-2.75, -2.5) {};
		\node [style=none] (58) at (-3.75, -2.5) {};
		\node [style=none] (59) at (-3.25, -2.5) {};
		\node [style=none] (60) at (-3, -2.5) {};
		\node [style=none] (61) at (-3.5, -2.5) {};
		\node [style=none] (62) at (-3.65, -2.5) {};
		\node [style=none] (63) at (-3.65, 2.5) {};
		\node [style=none] (64) at (-2.875, 2.5) {};
		\node [style=none] (65) at (-2.875, -2.5) {};
		\node [style=none] (66) at (-3.25, -3.75) {};
		\node [style=txtnobold] (67) at (-3, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=distribution] (3.center)
			 to (5.center)
			 to (7.center)
			 to (8.center)
			 to (6.center)
			 to (4.center)
			 to cycle;
		\draw [style=distribution] (13.center)
			 to (11.center)
			 to (12.center)
			 to (14.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
		\draw [bend right=15] (25.center) to (23.center);
		\draw [bend left=15] (0.center) to (24.center);
		\draw [style=none, bend right=15] (26.center) to (27.center);
		\draw [style=none, bend left=15] (28.center) to (29.center);
		\draw [style=none] (30) to (31);
		\draw [style=none] (33) to (34);
		\draw [style=none] (34) to (32);
		\draw (19.center) to (15.center);
		\draw [bend left=15] (19.center) to (30);
		\draw [bend left=15] (18.center) to (31);
		\draw [bend left=15] (30) to (20.center);
		\draw [bend left=15] (31) to (10.center);
		\draw [bend right=15] (33) to (9.center);
		\draw [bend right=15] (32) to (21.center);
		\draw [bend left=15] (33) to (17.center);
		\draw [bend left=15] (32) to (22.center);
		\draw (38) to (36);
		\draw [style=distribution] (46.center)
			 to (44.center)
			 to (45.center)
			 to (47.center)
			 to (49.center)
			 to (50.center)
			 to (48.center)
			 to cycle;
		\draw [style=distribution] (59.center)
			 to (57.center)
			 to (55.center)
			 to (53.center)
			 to (54.center)
			 to (56.center)
			 to (58.center)
			 to cycle;
		\draw [in=75, out=-90] (38) to (60.center);
		\draw [in=105, out=-90, looseness=0.75] (37) to (61.center);
		\draw (35.center) to (44.center);
		\draw [in=90, out=-105, looseness=0.75] (52.center) to (37);
		\draw [in=90, out=-75] (51.center) to (36);
		\draw [in=150, out=-150, looseness=0.75] (63.center) to (62.center);
		\draw [in=75, out=-30, looseness=0.75] (64.center) to (39);
		\draw [in=45, out=-75, looseness=0.75] (39) to (65.center);
		\draw (53.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zxExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=txtnobold] (0) at (-3, 1) {$Z = \begin{bmatrix}1 & 0\\ 0 & -1 \end{bmatrix} = $};
		\node [style=Green Node] (1) at (-0.75, 1) {$\pi$};
		\node [style=none] (2) at (-0.75, 2) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=txtnobold] (4) at (2, 1) {$X = \begin{bmatrix}0 & 1\\ 1 & 0 \end{bmatrix} = $};
		\node [style=Red Node] (5) at (4, 1) {$\pi$};
		\node [style=none] (6) at (4, 2) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=txtnobold] (8) at (7.75, 1) {$Y = i XZ = \begin{bmatrix}0 & -i\\ i & 0 \end{bmatrix} = $};
		\node [style=Green Node] (9) at (11.25, 1.5) {$\pi$};
		\node [style=none] (10) at (11.25, 2.5) {};
		\node [style=none] (11) at (11.25, -0.5) {};
		\node [style=Red Node] (12) at (11.25, 0.5) {$\pi$};
		\node [style=txtnobold] (13) at (10.75, 1) {$i$};
		\node [style=txtnobold] (14) at (-2.5, -3) {CNOT $ = \begin{bmatrix}1 & 0 & 0 & 0\\ 0 & 1 & 0 & 0\\ 0 & 0 & 0 & 1\\ 0 & 0 & 1 & 0 \end{bmatrix} = $};
		\node [style=none] (16) at (1.25, -2) {};
		\node [style=none] (17) at (1.25, -4) {};
		\node [style=Empty green] (18) at (1.25, -3) {};
		\node [style=none] (19) at (2.25, -2) {};
		\node [style=none] (20) at (2.25, -4) {};
		\node [style=Empty red] (21) at (2.25, -3) {};
		\node [style=txtnobold] (22) at (0.5, -3) {$\sqrt{2}$};
		\node [style=txtnobold] (23) at (6, -3) {CZ $ = \begin{bmatrix}1 & 0 & 0 & 0\\ 0 & 1 & 0 & 0\\ 0 & 0 & 1 & 0\\ 0 & 0 & 0 & -1 \end{bmatrix} = $};
		\node [style=none] (24) at (9.75, -2) {};
		\node [style=none] (25) at (9.75, -4) {};
		\node [style=Empty green] (26) at (9.75, -3) {};
		\node [style=none] (27) at (10.75, -2) {};
		\node [style=none] (28) at (10.75, -4) {};
		\node [style=Empty green] (29) at (10.75, -3) {};
		\node [style=txtnobold] (30) at (9, -3) {$\sqrt{2}$};
		\node [style=h] (31) at (10.25, -3) {};
		\node [style=txtnobold] (32) at (-3.75, -6.25) {$|0\rangle=$};
		\node [style=none] (35) at (-2, -7) {};
		\node [style=txtnobold] (36) at (0, -6.25) {$|1\rangle=$};
		\node [style=Red Node] (37) at (2, -6) {$\pi$};
		\node [style=none] (38) at (2, -7) {};
		\node [style=Empty red] (39) at (-2, -6) {};
		\node [style=txtnobold] (40) at (-2.75, -6.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=txtnobold] (41) at (1, -6.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=txtnobold] (42) at (4.25, -6.25) {$|+\rangle=$};
		\node [style=none] (43) at (6, -7) {};
		\node [style=txtnobold] (44) at (8, -6.25) {$|-\rangle=$};
		\node [style=Green Node] (45) at (10, -6) {$\pi$};
		\node [style=none] (46) at (10, -7) {};
		\node [style=Empty green] (47) at (6, -6) {};
		\node [style=txtnobold] (48) at (5.25, -6.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=txtnobold] (49) at (9, -6.25) {$\frac{1}{\sqrt{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw (10.center) to (9);
		\draw (9) to (12);
		\draw (12) to (11.center);
		\draw (16.center) to (18);
		\draw (18) to (17.center);
		\draw (18) to (21);
		\draw (21) to (19.center);
		\draw (21) to (20.center);
		\draw (24.center) to (26);
		\draw (26) to (25.center);
		\draw (29) to (27.center);
		\draw (29) to (28.center);
		\draw (26) to (31);
		\draw (31) to (29);
		\draw (37) to (38.center);
		\draw (39) to (35.center);
		\draw (45) to (46.center);
		\draw (47) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

